VLT/FLAMES high-resolution chemical abundances in Sculptor: a textbook dwarf spheroidal galaxy

We present detailed chemical abundances for 99 red-giant branch stars in the centre of the Sculptor dwarf spheroidal galaxy, obtained from high-resolution VLT/FLAMES spectroscopy. This includes abundances of Li (detected in 1 out of 99 stars), Na, $\alpha$-elements (O, Mg, Si, Ca Ti), iron-peak elements (Sc, Cr, Fe, Co, Ni, Zn), r- and s-process elements (Ba, La, Nd, Eu). The sample, covering -2.3< [Fe/H]<-0.9, populates the whole metallicity distribution of the galaxy with the exception of the very low metallicity tail. There is a marked decrease in [$\alpha$/Fe] over our sample, from the Galactic halo plateau value at low [Fe/H] and then, after a `knee', a decrease to sub-solar [$\alpha$/Fe] at high [Fe/H]. This is consistent with products of core-collapse supernovae dominating at early times, followed by the onset of supernova type Ia as early as 12 Gyrs ago. The products from low-mass asymptotic giant branch stars, as traced by the s-process, also participate in the chemical evolution of Sculptor with a timescale comparable to that of supernovae type Ia. The r-process is consistent with having no time delay relative to core-collapse SN at the later stages of the chemical evolution in Sculptor. We derive empirical constraints on the relative importance of supernovae type II and Ia to the nucleosynthesis of individual iron-peak and $\alpha$-elements. The most important contribution of supernovae type Ia is to the iron-peak elements: Fe, Cr and Mn; but there is also a modest but non-negligible contribution to both the heavier $\alpha$-elements: S, Ca and Ti, and some of the iron-peak elements: Sc and Co. We see only very small or no contribution to O, Mg, Ni and Zn from supernovae type Ia in Sculptor. The observed chemical abundances in Sculptor show no evidence of a significantly different initial mass function, compared to that of the Milky Way.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrrrcrrrl}
\center
\tabletypesize{\tiny}
\scriptsize
\tabcolsep=0.03cm
\tablecaption{\label{table:PhotVr} GIRAFFE and UVES Target Stars in Sculptor. Stars considered non-members (NM) are noted, as well as stars with a different membership definition by Gaia.}
\tablewidth{0pt}
\tablehead{
\colhead{Target}  & \colhead{RA}  &  \colhead{DEC}  
  & \colhead{V}  &  \colhead{I}  &  \colhead{J}& \colhead{K}  
  & \colhead{v$_r$}  &   \colhead{S/N} &\colhead{Gaia DR2 ID} &\colhead{RA PM$\pm$err} &\colhead{Dec PM$\pm$err} &\colhead{Comment}\\
\colhead{}  & \colhead{J2000}  &  \colhead{J2000}  
  & \colhead{mag}  &  \colhead{mag}  &  \colhead{mag}& \colhead{mag}  
  & \colhead{km/s}  &   \colhead{} &   \colhead{} &   \colhead{mas/yr} &   \colhead{mas/yr} & \colhead{}
}
\startdata

ET0009  &   1 00 54.18 & -33 40 14.60 & 17.149 & 15.835  & 14.743 & 13.882 &   95.77 $\pm$0.27 &   33  &    5027216583830257536  &    0.074 $\pm$0.100 &    -0.166 $\pm$0.090         &\\                  
ET0013  &   1 00 50.24 & -33 36 38.20 & 17.335 & 16.121  &    ... &    ... &  105.07 $\pm$0.95 &   22  &    5027217820780833536  &    0.188 $\pm$0.099 &     0.070 $\pm$0.099         &\\                  
ET0024  &   1 00 34.04 & -33 39 04.61 & 17.200 & 15.654  &    ... &    ... &  112.88 $\pm$0.37 &   40  &    5027220187306194048  &    0.217 $\pm$0.090 &    -0.095 $\pm$0.081         & Gaia-NM\\                  
ET0026  &   1 00 12.76 & -33 41 16.00 & 17.280 & 16.025  & 14.966 & 14.151 &   98.36 $\pm$0.30 &   51  &    5027218714133971712  &    0.022 $\pm$0.103 &    -0.178 $\pm$0.088         &\\                                
ET0027  &   1 00 15.37 & -33 39 06.20 & 17.287 & 15.988  & 14.891 & 14.065 &  112.34 $\pm$0.18 &   51  &    5027219676206641152  &    0.201 $\pm$0.096 &    -0.070 $\pm$0.093         &\\                  
ET0028  &   1 00 17.77 & -33 35 59.71 & 17.345 & 16.002  &    ... &    ... &  120.24 $\pm$0.22 &   43  &    5027221359833813504  &    0.076 $\pm$0.094 &     0.004 $\pm$0.090         &\\                  
ET0031  &   1 00 07.57 & -33 37 03.89 & 17.457 & 16.262  & 15.239 & 14.508 &  115.05 $\pm$0.27 &   38  &    5027220019804016768  &    0.065 $\pm$0.112 &    -0.119 $\pm$0.120         &\\                  
ET0033  &   1 00 20.29 & -33 35 34.51 & 17.495 & 16.295  &    ... &    ... &  108.68 $\pm$0.22 &   38  &    5027221359833858944  &    0.066 $\pm$0.113 &    -0.061 $\pm$0.102         &\\                  
ET0035  &   1 00 25.78 & -33 30 25.41 & 17.692 & 16.543  &    ... &    ... &  120.24 $\pm$0.11 &   26  &    5027233969857854720  &    0.052 $\pm$0.128 &    -0.292 $\pm$0.126         &\\                  
ET0039  &   1 00 26.19 & -33 31 38.79 & 17.788 & 16.680  &    ... &    ... &  119.71 $\pm$0.67 &   29  &    5027222184467596416  &    0.097 $\pm$0.143 &    -0.428 $\pm$0.131         &\\                  
ET0043  &   1 00 13.95 & -33 36 39.20 & 17.847 & 16.674  & 15.620 & 14.831 &  110.17 $\pm$0.55 &   33  &    5027221428553291008  &    0.164 $\pm$0.133 &    -0.156 $\pm$0.128         &\\                  
ET0048  &   0 59 55.63 & -33 33 24.61 & 16.890 & 15.806  &    ... &    ... &  120.53 $\pm$0.16 &   47  &    5027232870346158848  &    0.060 $\pm$0.083 &    -0.065 $\pm$0.076         & Gaia-NM\\                  
ET0051  &   0 59 46.41 & -33 41 23.50 & 17.304 & 15.857  & 14.681 & 13.722 &  108.48 $\pm$0.22 &   49  &    5027219298249516032  &    0.076 $\pm$0.096 &    -0.245 $\pm$0.089         & Scl-1446\\          
ET0054  &   0 59 56.60 & -33 36 41.70 & 17.434 & 16.231  & 15.185 & 14.415 &  103.46 $\pm$0.18 &   41  &    5027231702115059328  &    0.024 $\pm$0.105 &    -0.165 $\pm$0.105         &\\                  
ET0057  &   0 59 54.21 & -33 40 27.20 & 17.480 & 16.205  &    ... &    ... &   99.30 $\pm$0.43 &   44  &    5027219435688469376  &    0.154 $\pm$0.115 &    -0.133 $\pm$0.102         &\\                  
ET0059  &   0 59 38.11 & -33 35 08.00 & 17.537 & 16.308  &    ... &    ... &  115.94 $\pm$0.19 &   40  &    5027232595468251136  &    0.049 $\pm$0.110 &    -0.049 $\pm$0.116         &\\                  
ET0060  &   0 59 37.74 & -33 35 59.99 & 17.541 & 16.302  &    ... &    ... &   96.60 $\pm$0.20 &   42  &    5027232354950083840  &    0.192 $\pm$0.104 &     0.038 $\pm$0.105         &\\                  
ET0062  &   0 59 47.21 & -33 33 36.90 & 17.608 & 16.451  &    ... &    ... &  105.03 $\pm$0.41 &   37  &    5027232801626681088  &    0.226 $\pm$0.118 &    -0.072 $\pm$0.115         &\\                  
ET0063  &   0 59 37.22 & -33 37 10.50 & 17.608 & 16.339  & 15.195 & 14.347 &  109.41 $\pm$0.21 &   38  &    5027232183151393536  &    0.116 $\pm$0.115 &    -0.080 $\pm$0.109         &\\                  
ET0064  &   0 59 41.40 & -33 38 47.00 & 17.615 & 16.387  & 15.339 & 14.480 &  113.32 $\pm$0.16 &   42  &    5027231358517676032  &    0.172 $\pm$0.116 &    -0.116 $\pm$0.108         &\\                  
ET0066  &   1 00 03.60 & -33 39 27.10 & 17.607 & 16.402  &    ... &    ... &  118.64 $\pm$0.37 &   42  &    5027219779285853312  &   -0.145 $\pm$0.146 &    -0.118 $\pm$0.116         &\\                  
ET0067  &   0 59 37.00 & -33 30 28.40 & 17.706 & 16.495  &    ... &    ... &   99.81 $\pm$0.35 &   35  &    5027236203240775680  &    0.074 $\pm$0.126 &    -0.073 $\pm$0.117         &\\                  
ET0069  &   0 59 40.46 & -33 35 53.80 & 17.699 & 16.581  &    ... &    ... &  101.88 $\pm$0.76 &   35  &    5027232389309822464  &   -0.026 $\pm$0.126 &    -0.108 $\pm$0.120         &\\                  
ET0071  &   0 59 58.27 & -33 41 08.70 & 17.679 & 16.479  & 15.410 & 14.618 &  106.50 $\pm$0.20 &   38  &    5027219160810565888  &    0.164 $\pm$0.139 &    -0.044 $\pm$0.115         & Scl-H482 \\        
ET0073  &   0 59 53.99 & -33 37 42.10 & 17.847 & 16.706  &    ... &    ... &  121.94 $\pm$0.43 &   35  &    5027231667755321728  &    0.024 $\pm$0.140 &     0.010 $\pm$0.130         &\\                  
ET0083  &   0 59 11.83 & -33 41 25.30 & 17.476 & 16.297  & 15.295 & 14.528 &  122.15 $\pm$0.15 &   45  &    5003212527008328960  &   -0.011 $\pm$0.116 &     0.094 $\pm$0.111         & \\                 
ET0094  &   0 59 20.65 & -33 48 56.60 & 17.136 & 15.789  &    ... &    ... &  119.40 $\pm$0.22 &   44  &    5003197752320843904  &    0.338 $\pm$0.106 &    -0.275 $\pm$0.097         & \\                 
ET0095  &   0 59 20.80 & -33 44 04.79 & 17.210 & 15.985  & 14.961 & 14.135 &  109.47 $\pm$0.15 &   61  &    5003211427496707712  &    0.067 $\pm$0.095 &    -0.039 $\pm$0.102         &\\                  
ET0097  &   0 59 12.09 & -33 46 20.80 & 17.266 & 16.132  & 15.104 & 14.305 &  105.40 $\pm$0.45 &   50  &    5003209778229298816  &    0.133 $\pm$0.100 &    -0.003 $\pm$0.098         &\\                  
ET0103  &   0 59 18.85 & -33 42 17.31 & 17.599 & 16.383  &    ... &    ... &  115.98 $\pm$0.36 &   42  &    5003212355209640320  &   -0.122 $\pm$0.135 &    -0.238 $\pm$0.120         &\\                  
ET0104  &   0 59 15.14 & -33 42 54.60 & 17.651 & 16.497  & 15.474 & 14.632 &  110.64 $\pm$0.23 &   43  &    5003212217770687360  &    0.077 $\pm$0.137 &     0.059 $\pm$0.125         &\\                  
ET0109  &   0 59 28.29 & -33 42 07.20 & 17.118 & 15.643  &    ... &    ... &  102.50 $\pm$0.47 &   63  &    5003211942892781184  &    0.039 $\pm$0.082 &    -0.069 $\pm$0.076         & Gaia-NM   \\                   
ET0113  &   0 59 55.68 & -33 46 40.10 & 17.233 & 16.019  & 14.943 & 14.177 &  122.63 $\pm$0.36 &   57  &    5003198783113034624  &    0.016 $\pm$0.097 &    -0.110 $\pm$0.084         & Scl-195 \\         
ET0121  &   1 00 00.49 & -33 49 35.80 & 17.512 & 16.397  &    ... &    ... &  113.94 $\pm$0.26 &   48  &    5003195518937893632  &    0.063 $\pm$0.119 &    -0.144 $\pm$0.103         &\\                  
ET0126  &   0 59 42.57 & -33 42 18.10 & 17.563 & 16.302  &    ... &    ... &  102.71 $\pm$0.24 &   40  &    5003200054423348608  &    0.189 $\pm$0.116 &    -0.322 $\pm$0.112         &\\                  
ET0132  &   0 59 58.24 & -33 45 50.80 & 17.723 & 16.563  & 15.485 & 14.704 &  101.61 $\pm$0.21 &   43  &    5003198886192249472  &    0.130 $\pm$0.129 &    -0.170 $\pm$0.117         &\\                                 
ET0133  &   0 59 47.67 & -33 47 29.50 & 17.814 & 16.589  & 15.518 & 14.659 &  111.82 $\pm$0.28 &   40  &    5003198439515638400  &    0.008 $\pm$0.133 &    -0.127 $\pm$0.120         &\\                  
ET0137  &   1 00 25.30 & -33 50 50.79 & 17.109 & 15.651  &    ... &    ... &  114.49 $\pm$0.10 &   44  &    5027213525813501440  &    0.240 $\pm$0.083 &    -0.156 $\pm$0.076         &\\                  
ET0138  &   1 00 38.12 & -33 48 16.90 & 17.212 & 15.917  & 14.854 & 14.029 &  110.18 $\pm$0.33 &   38  &    5027214006849837568  &    0.149 $\pm$0.098 &    -0.232 $\pm$0.082         &\\                  
ET0139  &   1 00 42.50 & -33 44 23.50 & 17.208 & 15.841  & 14.707 & 13.796 &   91.09 $\pm$0.46 &   39  &    5027215999714657664  &    0.314 $\pm$0.093 &    -0.030 $\pm$0.086         &\\                  
ET0141  &   1 00 23.84 & -33 42 17.40 & 17.333 & 16.047  &    ... &    ... &  120.43 $\pm$0.30 &   39  &    5027218542335286912  &   -0.004 $\pm$0.100 &    -0.263 $\pm$0.091         & Scl-770 \\         
ET0147  &   1 00 44.27 & -33 49 18.80 & 17.478 & 16.199  &    ... &    ... &  111.84 $\pm$0.48 &   21  &    5027167105806967296  &    0.122 $\pm$0.109 &    -0.208 $\pm$0.103         &\\                  
ET0150  &   1 00 22.98 & -33 43 02.20 & 17.485 & 16.162  &    ... &    ... &  100.01 $\pm$0.15 &   37  &    5027215484318574848  &    0.036 $\pm$0.111 &    -0.112 $\pm$0.097         &\\                  
ET0151  &   1 00 18.29 & -33 42 12.20 & 17.518 & 16.303  &    ... &    ... &  104.04 $\pm$0.58 &   41  &    5027218507975545984  &    0.152 $\pm$0.113 &    -0.165 $\pm$0.108         & Scl-H461 \\        
ET0158  &   1 00 18.96 & -33 45 14.80 & 17.677 & 16.600  & 15.672 & 14.954 &  111.04 $\pm$0.32 &   34  &    5027215003282241664  &    0.146 $\pm$0.130 &    -0.130 $\pm$0.116         &\\                  
ET0160  &   1 00 22.33 & -33 50 24.00 & 17.714 & 16.508  &    ... &    ... &  112.67 $\pm$0.37 &   33  &    5027213731971930880  &   -0.024 $\pm$0.127 &    -0.088 $\pm$0.118         &\\                  
ET0163  &   1 00 24.63 & -33 44 28.89 & 17.783 & 16.652  & 15.742 & 15.044 &  121.23 $\pm$0.26 &   37  &    5027215415599101824  &   -0.124 $\pm$0.136 &    -0.140 $\pm$0.121         &\\                  
ET0164  &   1 00 33.86 & -33 44 54.40 & 17.796 & 16.697  & 15.717 & 14.993 &  112.71 $\pm$0.33 &   33  &    5027215239503594240  &    0.193 $\pm$0.141 &    -0.117 $\pm$0.121         &\\                  
ET0165  &   1 00 11.79 & -33 42 16.89 & 17.786 & 16.568  &    ... &    ... &  113.17 $\pm$1.12 &   35  &    5027218679774236160  &    0.180 $\pm$0.142 &    -0.204 $\pm$0.124         &\\                  
ET0166  &   1 00 10.49 & -33 49 36.90 & 17.829 & 16.678  &    ... &    ... &  117.43 $\pm$0.38 &   37  &    5003195381498941184  &   -0.003 $\pm$0.143 &    -0.187 $\pm$0.130         &\\                  
ET0168  &   1 00 34.32 & -33 49 52.90 & 17.869 & 16.684  &    ... &    ... &  113.22 $\pm$0.52 &   29  &    5027213594532978304  &   -0.055 $\pm$0.142 &    -0.085 $\pm$0.133         &\\                  
ET0173  &   1 00 50.87 & -33 45 05.20 & 17.213 & 15.714  & 14.490 & 13.562 &  103.59 $\pm$0.32 &   30  &    5027215690477068160  &    0.006 $\pm$0.091 &    -0.244 $\pm$0.084         & Gaia-NM\\                  
ET0198  &   1 00 09.18 & -33 36 09.40 & 17.924 & 16.814  &    ... &    ... &  119.43 $\pm$0.37 &   31  &    5027221497272765312  &    0.279 $\pm$0.149 &     0.185 $\pm$0.135         &\\                  
ET0200  &   1 00 14.81 & -33 36 49.90 & 17.965 & 16.850  & 15.834 & 15.090 &  103.96 $\pm$0.04 &   30  &    5027221218098413056  &    0.007 $\pm$0.141 &    -0.135 $\pm$0.134         &\\                  
ET0202  &   1 00 21.08 & -33 33 46.40 & 18.082 & 16.954  &    ... &    ... &  108.56 $\pm$0.25 &   24  &    5027221978309166720  &    0.005 $\pm$0.156 &    -0.108 $\pm$0.145         &\\                  
ET0206  &   1 00 10.38 & -33 41 05.00 & 18.086 & 16.977  & 16.024 & 15.223 &   95.42 $\pm$0.69 &   32  &    5027218744197086208  &   -0.031 $\pm$0.166 &     0.196 $\pm$0.155         &\\                  
ET0232  &   0 59 54.47 & -33 37 53.40 & 17.770 & 16.751  &    ... &    ... &  102.61 $\pm$0.22 &   40  &    5027231599035846016  &    0.194 $\pm$0.134 &    -0.072 $\pm$0.126         &\\                  
ET0236  &   0 59 30.44 & -33 36 04.99 & 17.947 & 16.886  &    ... &    ... &  107.12 $\pm$0.68 &   40  &    5027232423669559424  &    0.211 $\pm$0.140 &    -0.035 $\pm$0.142         &\\                  
ET0237  &   0 59 50.78 & -33 31 47.10 & 17.982 & 16.871  &    ... &    ... &  111.33 $\pm$0.33 &   21  &    5027234622690325376  &    0.162 $\pm$0.146 &    -0.218 $\pm$0.142         &\\                  
ET0238  &   0 59 57.60 & -33 38 32.50 & 17.940 & 16.826  & 15.835 & 15.093 &  115.78 $\pm$0.53 &   36  &    5027219848005326208  &    0.015 $\pm$0.147 &    -0.299 $\pm$0.141         &\\                  
ET0239  &   0 59 30.49 & -33 39 04.00 & 17.981 & 16.967  &    ... &    ... &  116.33 $\pm$1.07 &   36  &    5003212900668962944  &    0.349 $\pm$0.178 &    -0.101 $\pm$0.150         &\\                  
ET0240  &   0 59 58.31 & -33 34 40.40 & 17.983 & 16.830  &    ... &    ... &  106.56 $\pm$0.09 &   31  &    5027232045712439936  &    0.208 $\pm$0.145 &     0.039 $\pm$0.138         &\\                  
ET0241  &   1 00 02.69 & -33 30 25.30 & 18.017 & 16.784  &    ... &    ... &  111.37 $\pm$0.52 &   33  &    5027234519613598592  &   -0.101 $\pm$0.148 &    -0.350 $\pm$0.134         &\\                  
ET0242  &   1 00 02.23 & -33 40 21.10 & 18.008 & 16.900  & 15.872 & 15.137 &  117.49 $\pm$0.52 &   34  &    5027219195170303616  &   -0.063 $\pm$0.168 &     0.096 $\pm$0.158         &\\                  
ET0244  &   0 59 59.65 & -33 39 31.89 & 18.031 & 16.931  &    ... &    ... &  112.41 $\pm$0.29 &   32  &    5027219401328730240  &   -0.032 $\pm$0.170 &    -0.335 $\pm$0.149         &\\                  
ET0270  &   0 59 11.33 & -33 37 27.99 & 17.876 & 16.753  & 15.764 & 14.969 &  109.50 $\pm$0.37 &   34  &    5003216134780851072  &    0.195 $\pm$0.149 &    -0.170 $\pm$0.154         &\\                  
ET0275  &   0 59 15.13 & -33 39 43.80 & 18.060 & 16.992  & 16.066 & 15.341 &  112.46 $\pm$0.30 &   32  &    5003212733166756864  &    0.158 $\pm$0.173 &     0.024 $\pm$0.163         &\\                  
ET0299  &   0 59 08.60 & -33 42 29.40 & 17.975 & 17.010  & 16.150 & 15.467 &   93.39 $\pm$0.71 &   34  &    5003212492648592128  &    0.053 $\pm$0.165 &    -0.066 $\pm$0.155         &\\                  
ET0300  &   0 59 22.12 & -33 49 03.70 & 17.969 & 16.872  &    ... &    ... &  119.10 $\pm$0.12 &   27  &    5003197683601368064  &    0.055 $\pm$0.168 &    -0.170 $\pm$0.161         &\\                  
ET0317  &   0 59 49.91 & -33 44 05.00 & 17.827 & 16.723  & 15.747 & 14.963 &  103.94 $\pm$0.31 &   40  &    5003199779545444224  &    0.302 $\pm$0.143 &    -0.066 $\pm$0.131         &\\                  
ET0320  &   0 59 45.31 & -33 43 53.79 & 17.913 & 16.851  & 15.912 & 15.172 &  119.79 $\pm$0.51 &   38  &    5003199878328328320  &    0.332 $\pm$0.151 &     0.234 $\pm$0.137         &\\                  
ET0321  &   1 00 06.98 & -33 47 09.69 & 17.942 & 16.760  & 15.755 & 15.024 &  112.57 $\pm$0.41 &   32  &    5003195690736583808  &    0.078 $\pm$0.149 &    -0.062 $\pm$0.128         &\\                  
ET0322  &   1 00 05.93 & -33 45 56.50 & 17.964 & 16.892  & 15.939 & 15.233 &  104.52 $\pm$0.31 &   32  &    5027217850843671424  &   -0.150 $\pm$0.158 &     0.091 $\pm$0.142         &\\                  
ET0327  &   0 59 37.56 & -33 43 33.50 & 18.012 & 16.899  & 15.854 & 15.088 &  119.11 $\pm$0.12 &   36  &    5003199916984387328  &   -0.201 $\pm$0.162 &     0.227 $\pm$0.144         &\\                  
ET0330  &   1 00 04.16 & -33 43 32.40 & 18.068 & 17.067  & 16.145 & 15.475 &  114.37 $\pm$1.14 &   31  &    5027218160081411200  &   -0.125 $\pm$0.166 &     0.000 $\pm$0.149         &\\                  
ET0339  &   0 59 44.90 & -33 44 35.10 & 18.126 & 17.013  & 15.965 & 15.167 &  100.64 $\pm$0.38 &   35  &    5003199672169890560  &    0.314 $\pm$0.164 &     0.013 $\pm$0.153         &\\                  
ET0342  &   0 59 35.02 & -33 50 55.90 & 18.235 & 17.184  &    ... &    ... &  119.89 $\pm$0.49 &   22  &    5003196687168959616  &   -0.161 $\pm$0.204 &    -0.282 $\pm$0.174         &\\                  
ET0350  &   0 59 41.95 & -33 45 03.69 & 18.337 & 17.356  & 16.443 & 15.877 &  110.86 $\pm$0.46 &   29  &    5003199642106480768  &    0.063 $\pm$0.246 &    -0.006 $\pm$0.230         &\\                  
ET0354  &   0 59 55.87 & -33 45 43.70 & 18.356 & 17.347  &    ... &    ... &  105.58 $\pm$0.20 &   25  &    5003198881895891200  &    0.395 $\pm$0.203 &     0.075 $\pm$0.186         &\\                  
ET0363  &   0 59 53.08 & -33 43 58.50 & 18.470 & 17.457  & 16.542 & 15.804 &  118.44 $\pm$0.72 &   25  &    5003199740889374592  &    0.213 $\pm$0.213 &    -0.404 $\pm$0.210         &\\                  
ET0369  &   1 00 11.73 & -33 44 50.40 & 17.809 & 16.724  & 15.798 & 15.091 &  103.88 $\pm$0.91 &   40  &    5027217992579502464  &    0.261 $\pm$0.140 &    -0.131 $\pm$0.124         &\\                  
ET0373  &   1 00 17.36 & -33 43 59.60 & 17.947 & 16.891  & 15.950 & 15.234 &  130.84 $\pm$0.59 &   34  &    5027218026939214848  &    0.187 $\pm$0.151 &    -0.324 $\pm$0.136         &\\                  
ET0376  &   1 00 15.18 & -33 43 11.00 & 17.980 & 16.825  & 15.845 & 15.001 &  105.82 $\pm$0.31 &   28  &    5027218473615810048  &   -0.148 $\pm$0.151 &    -0.160 $\pm$0.139         &\\                  
ET0378  &   1 00 21.17 & -33 46 01.30 & 18.004 & 16.844  & 15.846 & 15.011 &  109.72 $\pm$0.34 &   33  &    5027214797123813248  &    0.505 $\pm$0.152 &     0.035 $\pm$0.139         & Gaia-NM\\                  
ET0379  &   1 00 14.58 & -33 47 11.60 & 18.016 & 16.933  & 16.000 & 15.242 &  105.48 $\pm$0.18 &   32  &    5027214865843290496  &    0.180 $\pm$0.166 &    -0.023 $\pm$0.153         &\\                  
ET0382  &   1 00 17.60 & -33 46 55.21 & 18.038 & 16.948  &    ... &    ... &  103.02 $\pm$0.68 &   27  &    5027214655387958144  &    0.147 $\pm$0.168 &    -0.482 $\pm$0.150         &\\                  
ET0384  &   1 00 26.29 & -33 44 45.70 & 18.039 & 16.967  &    ... &    ... &  124.56 $\pm$0.34 &   26  &    5027215205143859456  &   -0.187 $\pm$0.164 &    -0.220 $\pm$0.156         &\\                  
ET0389  &   1 00 12.52 & -33 43 01.31 & 18.125 & 17.037  & 16.137 & 15.358 &  115.06 $\pm$0.55 &   23  &    5027218095658686464  &   -0.156 $\pm$0.167 &    -0.255 $\pm$0.153         &Scl-H459\\          
ET0392  &   1 00 25.04 & -33 42 28.10 & 18.149 & 17.088  & 16.170 & 15.431 &  124.59 $\pm$0.35 &   22  &    5027215587397789056  &    0.089 $\pm$0.173 &    -0.230 $\pm$0.153         &\\                  
\\                                                                                                                           
Not Used\\
\\
ET0136  &   1 00 16.29 & -33 42 37.21 & 17.072 & 15.734  & 14.528 & 13.627 &  103.04 $\pm$0.38 &...& 5027218473615808768  &    0.163 $\pm$0.088 &    -0.083 $\pm$0.076& CN-rich star \\                
ET0167  &   1 00 10.43 & -33 51 00.50 & 17.833 & 16.541  &    ... &    ... &  123.33 $\pm$0.54 &...& 5003195209700250240  &    0.188 $\pm$0.124 &     0.023 $\pm$0.116& C-star\\       
ET0315  &   0 59 47.05 & -33 42 54.21 & 17.810 & 16.721  & 15.695 & 14.863 &  123.06 $\pm$0.20 &...& 5003200020063611904  &   -0.184 $\pm$0.152 &    -0.064 $\pm$0.137& CN-rich star\\                
\\
ET0041  &   1 00 14.69 & -33 39 57.79 & 17.748 & 16.518  & 15.430 & 14.568 &  114.57 $\pm$0.28 &  ...  & 5027218885932660736  &     0.226 $\pm$0.133  &    -0.104 $\pm$0.118 & CCD defect \\                      
ET0185  &   1 01 02.01 & -33 39 28.80 & 18.022 & 16.947  & 16.035 & 15.349 &  104.72 $\pm$0.57 &   11  & 5027216652549734912  &     0.150 $\pm$0.161  &    -0.421 $\pm$0.156 & low S/N \\                   
ET0360  &   0 59 51.53 & -33 44 02.71 & 18.414 & 17.457  & 16.615 & 15.948 &  133.63 $\pm$0.98 &   25  & 5003199740889373824  &     0.224 $\pm$0.224  &    -0.248 $\pm$0.196 & low S/N \& [Fe/H]\\%$<-2$\\     
ET0370  &   1 00 46.52 & -33 46 47.10 & 17.848 & 16.810  & 15.887 & 15.135 &  106.44 $\pm$1.63 &   20  & 5027214178648528384  &    -0.132 $\pm$0.143  &    -0.159 $\pm$0.139 & low S/N \& [Fe/H]\\%$<-2$\\                      
ET0371  &   1 00 42.96 & -33 47 06.40 & 17.907 & 17.003  & 16.216 & 15.559 &  109.84 $\pm$1.50 &   20  & 5027214144288789760  &     0.299 $\pm$0.157  &    -0.083 $\pm$0.148 & low S/N \& [Fe/H]\\%$<-2$\\   
ET0380  &   1 00 46.21 & -33 42 33.90 & 18.038 & 17.002  & 16.152 & 15.458 &  109.84 $\pm$2.19 &   13  & 5027216137153662336  &     0.156 $\pm$0.174  &    -0.397 $\pm$0.158 & low S/N \\                   
ET0381  &   1 00 12.94 & -33 42 03.81 & 18.029 & 17.000  &    ... &    ... &  103.85 $\pm$0.29 &   25  & 5027218679774235776  &     0.124 $\pm$0.170  &    -0.036 $\pm$0.147 & low S/N \& [Fe/H]\\%$<-2$\\     
\\
ET0092  &   0 59 04.83 & -33 42 54.60 & 16.911 & 15.955  &    ... &    ... &   92.47 $\pm$0.20 & ... &    5003211015179842176  &    26.842 $\pm$0.093 &     -9.890 $\pm$0.087    & NM \\ 
ET0001  &   1 00 49.84 & -33 39 30.30 & 16.005 & 15.084  & 14.281 & 13.631 &   46.76 $\pm$0.24 & ... &    5027217408463976576  &    11.014 $\pm$0.057 &    -29.224 $\pm$0.055    & NM \\                    
ET0002  &   1 01 00.17 & -33 37 15.80 & 16.257 & 15.190  & 14.297 & 13.622 &  -19.74 $\pm$0.28 & ... &    5027223387058450944  &    -1.700 $\pm$0.066 &     13.409 $\pm$0.063    & NM  \\                   
ET0004  &   1 00 54.66 & -33 40 47.00 & 16.783 & 15.173  & 14.022 & 13.183 &   20.64 $\pm$0.37 & ... &    5027216583830258944  &    10.166 $\pm$0.070 &     12.573 $\pm$0.065    & NM  \\                   
ET0015  &   1 00 51.65 & -33 36 56.70 & 17.578 & 16.636  & 15.833 & 15.196 &   63.94 $\pm$0.31 & ... &    5027217752061357056  &    -0.769 $\pm$0.118 &     -1.869 $\pm$0.126    & NM  \\                   
ET0021  &   1 00 27.85 & -33 40 31.80 & 17.048 & 15.672  & 14.639 & 13.878 &  -27.81 $\pm$0.14 & ... &    5027220054163771136  &    47.976 $\pm$0.085 &     -0.469 $\pm$0.073    & NM  \\                   
ET0032  &   1 00 16.06 & -33 32 27.70 & 17.479 & 15.881  &    ... &    ... &   19.12 $\pm$0.62 & ... &    5027233798059164416  &     8.589 $\pm$0.094 &     -3.205 $\pm$0.089    & NM  \\                   
ET0084  &   0 59 19.15 & -33 38 50.80 & 17.495 & 16.294  & 15.274 & 14.470 & ...  & ... &    5003213042404401280  &     0.236 $\pm$0.120 &     -0.176 $\pm$0.103    & NM  \\                           
ET0115  &   0 59 57.53 & -33 48 54.20 & 17.403 & 16.521  &    ... &    ... &   34.01 $\pm$0.03 & ... &    5003198473875392000  &    17.471 $\pm$0.127 &     -5.360 $\pm$0.104    & NM  \\                   
ET0124  &   0 59 39.49 & -33 45 39.30 & 17.534 & 16.366  &    ... &    ... &  139.01 $\pm$0.15 & ... &    5003199470307760512  &     0.143 $\pm$0.113 &     -0.035 $\pm$0.103    & NM, Gaia-M \\                   
ET0125  &   0 59 35.11 & -33 51 22.70 & 17.581 & 16.338  &    ... &    ... &   11.22 $\pm$0.23 & ... &    5003196687168960256  &    -3.518 $\pm$0.127 &     -5.093 $\pm$0.114    & NM  \\                   
ET0134  &   1 00 38.07 & -33 42 02.90 & 16.807 & 15.395  & 14.298 & 13.524 &   32.82 $\pm$0.29 & ... &    5027216858708136448  &    -3.531 $\pm$0.077 &    -24.058 $\pm$0.064    & NM  \\                   
ET0161  &   1 00 32.47 & -33 44 15.00 & 17.761 & 16.713  &    ... &    ... &  -41.67 $\pm$0.36 & ... &    5027215312519888256  &    -0.764 $\pm$0.141 &     -3.359 $\pm$0.124    & NM  \\                   
ET0171  &   1 00 52.75 & -33 47 57.20 & 16.988 & 15.291  & 14.077 & 13.225 &  -28.10 $\pm$0.40 & ... &    5027167174526459136  &    45.295 $\pm$0.075 &    -11.817 $\pm$0.073    & NM  \\                   
ET0231  &   1 00 00.82 & -33 31 01.89 & 17.752 & 16.753  &    ... &    ... &   -3.83 $\pm$0.21 & ... &    5027234485253860608  &    11.731 $\pm$0.173 &    -12.320 $\pm$0.153    & NM  \\                   
ET0286  &   0 59 16.72 & -33 40 14.30 & 18.221 & 16.755  & 15.660 & 14.834 &  -33.28 $\pm$0.33 & ... &    5003212664447281152  &    16.116 $\pm$0.170 &      6.382 $\pm$0.158    & NM  \\                   
ET0292  &   0 59 21.24 & -33 33 00.09 & 18.474 & 16.930  &    ... &    ... &   37.62 $\pm$0.83 & ... &    5027235756564177792  &    20.861 $\pm$0.182 &     -7.142 $\pm$0.165    & NM  \\                   
ET0313  &   0 59 51.51 & -33 46 21.79 & 17.694 & 16.721  & 15.861 & 15.176 &  144.40 $\pm$0.95 & ... &    5003198851832510592  &     0.099 $\pm$0.139 &     -0.093 $\pm$0.131    & NM  \\                   
\\                                                                                                                                   
\hline                                                                                                                               
\\                                                                                                                                   
\multicolumn{2}{c}{UVES fibres} & & & & & & & &\\
\\
\hline
\\
UET0049 &  0 59 27.68  & -33 40 35.50 & 17.138 & 15.871 & 14.796 & 14.039 & 120.4 $\pm$0.33 & 36 &  5003212801886237824  &    0.000  $\pm$0.100  &   -0.208  $\pm$0.086  &\\         
UET0065 &  1 00 02.30  & -33 38 52.60 & 17.598 & 16.314 & 15.192 & 14.335 & 114.0 $\pm$0.90 & 32 &  5027219779285851520  &   -0.003  $\pm$0.110  &   -0.308  $\pm$0.111  &\\         
UET0074 &  0 59 42.55  & -33 38 16.90 & 17.872 & 16.701 & 15.861 & 14.834 & 114.9 $\pm$0.86 & 25 &  5027231358517675520  &   -0.068  $\pm$0.134  &   -0.214  $\pm$0.127  &\\         
UET0082 &  0 59 14.55  & -33 40 39.80 & 17.435 & 16.139 & 15.036 & 14.167 & 117.7 $\pm$0.81 & 45 &  5003212630087543296  &    0.384  $\pm$0.136  &   -0.096  $\pm$0.118  &\\         
UET0112 &  0 59 52.27  & -33 44 54.80 & 17.209 & 15.919 & 14.887 & 14.073 & 124.4 $\pm$0.47 & 25 &  5003199710825968512  &    0.061  $\pm$0.100  &   -0.201  $\pm$0.087  &\\         
UET0127 &  1 00 00.24  & -33 44 47.90 & 17.565 & 16.410 & 15.360 & 14.622 & 113.6 $\pm$0.81 & 35 &  5027218130018425984  &    0.234  $\pm$0.115  &   -0.079  $\pm$0.108  &\\         
UET0130 &  1 00 02.56  & -33 48 50.00 & 17.673 & 16.553 & 15.528 & 14.837 & 126.3 $\pm$0.82 & 33 &  5003195549001214720  &   -0.078  $\pm$0.139  &   -0.227  $\pm$0.111  &\\         
UET0143 &  1 00 14.83  & -33 44 22.20 & 17.412 & 16.188 & 15.153 & 14.339 & 109.9 $\pm$0.35 & 28 &  5027218026939214976  &    0.140  $\pm$0.105  &   -0.098  $\pm$0.098  &\\         
UET0145 &  1 00 20.75  & -33 47 11.10 & 17.436 & 16.217 & 15.211 & 14.376 & 109.1 $\pm$0.77 & 37 &  5027214762764077184  &    0.144  $\pm$0.115  &   -0.012  $\pm$0.105  &\\         
UET0152 &  1 00 25.10  & -33 43 53.10 & 17.519 & 16.181 & 15.018 & 14.128 & 114.0 $\pm$0.70 & 27 &  5027215415599100544  &    0.237  $\pm$0.111  &   -0.202  $\pm$0.099  &\\         
\\
Not Used\\
\\
UET0030 &  1:00:30.75  & -33:37:30.50 & 17.452 & 16.182 & 15.096 & 14.302 & 98.3  $\pm$0.38 & &5027220500840423552  &    0.068  $\pm$0.101  &   -0.192  $\pm$0.098  & low S/N\\   
UET0135 &  1:00:42.43  & -33:43:09.00 & 17.012 & 15.755 & 14.748 & 13.895 & 99.0  $\pm$0.31 & &5027216034074447616  &    0.038  $\pm$0.094  &   -0.102  $\pm$0.083  & low S/N\\   
\hline
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccrc|lccrc}
%\tabletypesize{\small}
\small
\tablecaption{Linelist\label{table:linelist}}
\tablewidth{0pt}
\tablehead{
\colhead{Ion} &\colhead{Wavelength}  & \colhead{$\chi$}  &  \colhead{log gf}  
  & \colhead{Ref.} & \colhead{Ion}&\colhead{Wavelength}  & \colhead{$\chi$}  &  
\colhead{log gf}  & \colhead{Ref.} \\[.2ex]
\colhead{} & \colhead{\AA}    & \colhead{eV}   &\colhead{dex}    &\colhead{~~}  & \colhead{~~} &\colhead{\AA}    & \colhead{eV}   &\colhead{dex}    &\colhead{~~}
}
\startdata
Li I	&	6707.80	&	0.00	&$	0.093	$&	   S03  	&	Mn I	&	5516.77	&	2.18	&$	-1.847	$&	   S03   \\
O I	&	6300.31	&	0.00	&$	-9.750	$&	   S03 	&	Mn I	&	6013.51	&	3.07	&$	-0.252	$&	   S03 	\\
O I	&	6363.79	&	0.02	&$	-10.250$&	   S03 	&	Mn I	&	6021.82	&	3.08	&$	0.035	$&	   S03 	\\
Na I	&	5682.65	&	2.10	&$	-0.700	$&	   S03 	&	Fe I	&	4966.10	&	3.33	&$	-0.890	$&	   S03 	\\
Na I	&	5688.21	&	2.10	&$	-0.370	$&	   S03 	&	Fe I	&	5006.12	&	2.83	&$	-0.628	$&	   S03 	\\
Na I	&	5889.97	&	0.00	&$	0.122	$&	   S03 	&	Fe I	&	5079.75	&	0.99	&$	-3.240	$&	   S03 	\\
Na I	&	6154.23	&	2.10	&$	-1.560	$&	   S03 	&	Fe I	&	5083.35	&	0.96	&$	-2.862	$&	   S03 	\\
Na I	&	6160.75	&	2.10	&$	-1.260	$&	   S03 	&	Fe I	&	5150.85	&	0.99	&$	-3.030	$&	   S03 	\\
Mg I	&	5172.70	&	2.71	&$	-0.390	$&	   S03 	&	Fe I	&	5151.92	&	1.01	&$	-3.326	$&	   S03 	\\
Mg I	&	5528.41	&	4.35	&$	-0.357	$&	   S03 	&	Fe I	&	5159.05	&	4.28	&$	-0.810	$&	   S03 	\\
Mg I	&	5711.09	&	4.35	&$	-1.728	$&	   S03 	&	Fe I	&	5162.29	&	4.18	&$	0.020	$&	   S03 	\\
Al I	&	6696.03	&	3.14	&$	-1.570	$&	   S03 	&	Fe I	&	5165.41	&	4.22	&$	-0.040	$&	   S03 	\\
Al I	&	6698.67	&	3.14	&$	-1.890	$&	   S03 	&	Fe I	&	5166.28	&	0.00	&$	-4.200	$&	   S03 	\\
Si I	&	5645.66	&	4.91	&$	-2.140	$&	   S03 	&	Fe I	&	5171.61	&	1.48	&$	-1.751	$&	   S03 	\\
Si I	&	5665.60	&	4.90	&$	-2.040	$&	   S03 	&	Fe I	&	5192.34	&	3.00	&$	-0.520	$&	   S03 	\\
Si I	&	5684.52	&	4.93	&$	-1.650	$&	   S03 	&	Fe I	&	5196.08	&	4.26	&$	-0.450	$&	   S03 	\\
Si I	&	6243.82	&	5.61	&$	-1.270	$&	   S03 	&	Fe I	&	5215.19	&	3.27	&$	-0.930	$&	   S03 	\\
Si I	&	6244.48	&	5.61	&$	-1.270	$&	   S03 	&	Fe I	&	5216.28	&	1.61	&$	-2.102	$&	   S03 	\\
Ca I	&	6102.73	&	1.88	&$	-0.790	$&	   S03 	&	Fe I	&	5217.30	&	3.21	&$	-1.270	$&	   S03 	\\
Ca I	&	6122.23	&	1.89	&$	-0.320	$&	   S03 	&	Fe I	&	5232.95	&	2.94	&$	-0.067	$&	   S03 	\\
Ca I	&	6161.30	&	2.52	&$	-1.270	$&	   S03 	&	Fe I	&	5250.21	&	0.12	&$	-4.700	$&	   S03 	\\
Ca I	&	6166.44	&	2.52	&$	-1.140	$&	   S03 	&	Fe I	&	5253.02	&	2.28	&$	-3.810	$&	   S03 	\\
Ca I	&	6169.04	&	2.52	&$	-0.800	$&	   S03 	&	Fe I	&	5307.37	&	1.61	&$	-2.812	$&	   S03 	\\
Ca I	&	6169.56	&	2.52	&$	-0.480	$&	   S03 	&	Fe I	&	5324.19	&	3.21	&$	-0.100	$&	   S03 	\\
Ca I	&	6439.08	&	2.52	&$	0.390	$&	   S03 	&	Fe I	&	5339.93	&	3.27	&$	-0.680	$&	   S03 	\\
Ca I	&	6455.60	&	2.52	&$	-1.290	$&	   S03 	&	Fe I	&	5364.86	&	4.45	&$	0.220	$&	   S03 	\\
Ca I	&	6499.65	&	2.52	&$	-0.820	$&	   S03 	&	Fe I	&	5367.48	&	4.42	&$	0.550	$&	   S03 	\\
Ca I	&	6717.68	&	2.71	&$	-0.610	$&	   S03 	&	Fe I	&	5369.96	&	4.37	&$	0.540	$&	   S03 	\\
Sc II	&	6309.90	&	1.50	&$	-1.520	$&	   S03 	&	Fe I	&	5371.50	&	0.96	&$	-1.644	$&	   S03 	\\
Ti I	&	4840.87	&	0.90	&$	-0.450	$&	   S03 	&	Fe I	&	5383.37	&	4.31	&$	0.500	$&	   S03 	\\
Ti I	&	4913.62	&	1.87	&$	0.216	$&	   S03 	&	Fe I	&	5389.48	&	4.42	&$	-0.400	$&	   S03 	\\
Ti I	&	4997.10	&	0.00	&$	-2.060	$&	   S03 	&	Fe I	&	5393.17	&	3.24	&$	-0.920	$&	   S03 	\\
Ti I	&	5016.16	&	0.85	&$	-0.510	$&	   S03 	&	Fe I	&	5397.14	&	0.91	&$	-1.992	$&	   S03 	\\
Ti I	&	5064.65	&	0.05	&$	-0.930	$&	   S03 	&	Fe I	&	5400.51	&	4.37	&$	-0.150	$&	   S03 	\\
Ti I	&	5113.44	&	1.44	&$	-0.727	$&	   S03 	&	Fe I	&	5405.79	&	0.99	&$	-1.852	$&	   S03 	\\
Ti I	&	5145.47	&	1.46	&$	-0.518	$&	   S03 	&	Fe I	&	5415.19	&	4.39	&$	0.510	$&	   S03 	\\
Ti I	&	5210.39	&	0.05	&$	-0.580	$&	   S03 	&	Fe I	&	5424.07	&	4.32	&$	0.520	$&	   S03 	\\
Ti I	&	5978.54	&	1.87	&$	-0.440	$&	   S03 	&	Fe I	&	5501.48	&	0.96	&$	-3.050	$&	   S03 	\\
Ti I	&	5490.16	&	1.46	&$	-0.933	$&	   S03 	&	Fe I	&	5506.79	&	0.99	&$	-2.790	$&	   S03 	\\
Ti I	&	6126.22	&	1.07	&$	-1.425	$&	   S03 	&	Fe I	&	5615.66	&	3.33	&$	0.050	$&	   S03 	\\
Ti I	&	6258.10	&	1.44	&$	-0.355	$&	   P08 	&	Fe I	&	5956.70	&	0.86	&$	-4.570	$&	   S03 	\\
Ti I	&	6554.24	&	1.44	&$	-1.218	$&	   S03 	&	Fe I	&	6003.03	&	3.88	&$	-1.110	$&	   S03 	\\
Ti I	&	6556.08	&	1.46	&$	-1.074	$&	   S03 	&	Fe I	&	6024.05	&	4.55	&$	-0.110	$&	   S03 	\\
Ti I	&	6743.13	&	0.90	&$	-1.630	$&	   S03 	&	Fe I	&	6027.06	&	4.07	&$	-1.180	$&	   S03 	\\
Ti II	&	4798.53	&	1.08	&$	-2.670	$&	   S03 	&	Fe I	&	6056.01	&	4.73	&$	-0.450	$&	   S03 	\\
Ti II	&	5129.16	&	1.89	&$	-1.390	$&	   S03 	&	Fe I	&	6078.50	&	4.79	&$	-0.370	$&	   S03 	\\
Ti II	&	5154.07	&	1.57	&$	-1.520	$&	   S03  	&	Fe I	&	6079.01	&	4.65	&$	-0.950	$&	   S03 	\\
Ti II	&	5226.55	&	1.57	&$	-1.000	$&	   S03  	&	Fe I	&	6082.72	&	2.22	&$	-3.590	$&	   S03 	\\
Ti II	&	5381.01	&	1.57	&$	-1.780	$&	   S03  	&	Fe I	&	6120.26	&	0.91	&$	-5.940	$&	   S03 	\\
Ti II	&	5418.77	&	1.58	&$	-2.110	$&	   S03    &	Fe I	&	6136.62	&	2.45	&$	-1.500	$&	   S03 	\\
Ti II	&	6559.59	&	2.05	&$	-2.019	$&	   P08 	&	Fe I	&	6137.70	&	2.59	&$	-1.366	$&	   S03 	\\
Cr I	&	5206.04	&	0.94	&$	0.019	$&	   S03 	&	Fe I	&	6151.62	&	2.18	&$	-3.370	$&	   S03 	\\
Cr I	&	5409.80	&	1.03	&$	-0.720	$&	   S03 	&	Fe I	&	6157.75	&	4.07	&$	-1.260	$&	   S03 	\\
Cr I	&	6330.09	&	0.94	&$	-2.920	$&	   S03 	&	Fe I	&	6165.36	&	4.14	&$	-1.470	$&	   S03 	\\
Mn I	&	5407.42	&	2.14	&$	-1.743	$&	   S03    &	Fe I	&	6173.34	&	2.22	&$	-2.850	$&	   S03 	\\
Mn I	&	5420.36	&	2.14	&$	-1.460	$&	   S03 	&	Fe I	&	6187.99	&	3.94	&$	-1.580	$&	   S03  	\\
Mn I	&	5432.55	&	0.00	&$	-3.795	$&	   S03 	&	Fe I	&	6191.57	&	2.43	&$	-1.416	$&	   S03  	\\
\hline\\
\\

Fe I	&	6213.43	&	2.22	&$	-2.660	$&	   S03  	&	Fe II	&	5991.38	&	3.15	&$	-3.740	$&	   S03  	\\
Fe I	&	6219.29	&	2.20	&$	-2.438	$&	   S03  	&	Fe II	&	6149.25	&	3.89	&$	-2.720	$&	   S03  	\\
Fe I	&	6229.23	&	2.84	&$	-2.900	$&	   S03  	&	Fe II	&	6238.38	&	3.89	&$	-2.480	$&	   S03  	\\
Fe I	&	6230.74	&	2.56	&$	-1.276	$&	   S03  	&	Fe II	&	6247.56	&	3.89	&$	-2.360	$&	   S03  	\\
Fe I	&	6240.66	&	2.22	&$	-3.230	$&	   S03  	&	Fe II	&	6369.46	&	2.89	&$	-4.250	$&	   S03  	\\
Fe I	&	6252.57	&	2.40	&$	-1.757	$&	   S03  	&	Fe II	&	6416.93	&	3.89	&$	-2.790	$&	   S03  	\\
Fe I	&	6290.97	&	4.73	&$	-0.760	$&	   S03  	&	Fe II	&	6432.68	&	2.89	&$	-3.710	$&	   S03  	\\
Fe I	&	6297.80	&	2.22	&$	-2.740	$&	   S03  	&	Fe II	&	6456.39	&	3.90	&$	-2.080	$&	   S03  	\\
Fe I	&	6301.50	&	3.65	&$	-0.720	$&	   S03  	&	Fe II	&	6516.08	&	2.89	&$	-3.450	$&	   S03  	\\
Fe I	&	6302.49	&	3.69	&$	-1.150	$&	   S03  	&	Co I	&	5483.34	&	1.71	&$	-1.488	$&	   S03    \\
Fe I	&	6311.51	&	2.83	&$	-3.220	$&	   S03  	&	Co I	&	5647.23	&	2.28	&$	-1.560	$&	   S03 	\\
Fe I	&	6355.04	&	2.84	&$	-2.290	$&	   S03  	&	Ni I	&	5476.92	&	1.83	&$	-0.890	$&	   S03    \\
Fe I	&	6380.75	&	4.19	&$	-1.500	$&	   S03  	&	Ni I	&	6176.82	&	4.09	&$	-0.430	$&	   S03 	\\
Fe I	&	6392.54	&	2.28	&$	-3.950	$&	   S03  	&	Ni I	&	6177.25	&	1.83	&$	-3.500	$&	   S03    \\
Fe I	&	6393.61	&	2.43	&$	-1.630	$&	   S03  	&	Cu I	&	5105.50	&	1.39	&$	-1.505	$&	   S03 	\\
Fe I	&	6419.96	&	4.73	&$	-0.240	$&	   S03  	&	Cu I	&	5700.24	&	1.64	&$	-2.330	$&	   S03 	\\
Fe I	&	6421.36	&	2.28	&$	-2.014	$&	   S03  	&	Zn I	&	4810.54	&	4.08	&$	-0.170	$&	   S03 	\\
Fe I	&	6430.86	&	2.18	&$	-1.946	$&	   S03  	&	Y II	&	4883.69	&	1.08	&$	0.070	$&	   S03 	\\
Fe I	&	6498.94	&	0.96	&$	-4.690	$&	   S03  	&	Y II	&	4900.11	&	1.03	&$	-0.090	$&	   S03 	\\
Fe I	&	6518.37	&	2.83	&$	-2.460	$&	   S03  	&	Y II	&	5087.43	&	1.08	&$	-0.170	$&	   S03 	\\
Fe I	&	6574.23	&	0.99	&$	-5.020	$&	   S03  	&	Y II	&	5200.42	&	0.99	&$	-0.570	$&	   S03    \\
Fe I	&	6581.22	&	1.48	&$	-4.680	$&	   S03  	&	Y II	&	5402.78	&	1.84	&$	-0.510	$&	   L10 	\\
Fe I	&	6593.88	&	2.43	&$	-2.390	$&	   S03  	&	Ba II	&	5853.69	&	0.60	&$	-1.010	$&	   S03 	\\
Fe I	&	6608.03	&	2.28	&$	-3.940	$&	   S03  	&	Ba II	&	6141.73	&	0.70	&$	-0.077	$&	   S03 	\\
Fe I	&	6609.12	&	2.56	&$	-2.660	$&	   S03  	&	Ba II	&	6496.91	&	0.60	&$	-0.380	$&	   S03 	\\
Fe II	&	4923.92	&	2.89	&$	-1.320	$&	   S03   &	Nd II	&	5249.59	&	0.98	&$	0.200	$&	   S03 	\\
Fe II	&	5018.43	&	2.89	&$	-1.220	$&	   S03  	&	Nd II	&	5319.82	&	0.55	&$	-0.140	$&	   S03 	\\
Fe II	&	5196.08	&	4.26	&$	-0.450	$&	   S03  	&	Nd II	&	5416.38	&	0.86	&$	-0.980	$&	   L10 	\\
Fe II	&	5197.57	&	3.23	&$	-2.100	$&	   S03  	&	Nd II	&	5431.54	&	1.12	&$	-0.470	$&	   L10 	\\
Fe II	&	5234.63	&	3.22	&$	-2.118	$&	   S03  	&	Nd II	&	5485.71	&	1.26	&$	-0.120	$&	   L10 	\\
Fe II	&	5264.81	&	3.23	&$	-3.210	$&	   S03  	&	La II	&	5301.97	&	0.40	&$	-1.140	$&	   S03 	\\
Fe II	&	5276.00	&	3.20	&$	-1.950	$&	   S03  	&	La II	&	5303.52	&	0.32	&$	-1.350	$&	   S03 	\\
Fe II	&	5284.10	&	2.89	&$	-3.190	$&	   S03  	&	La II	&	6390.46	&	0.32	&$	-1.400	$&	   S03 	\\
Fe II	&	5325.56	&	3.22	&$	-2.600	$&	   S03  	&	La II	&	6320.43	&	0.17	&$	-1.562	$&	   P08 	\\
Fe II	&	5425.25	&	3.20	&$	-3.360	$&	   S03  	&	La II	&	6774.27	&	0.13	&$	-1.708	$&	   ...  	\\
Fe II	&	5534.85	&	3.24	&$	-2.920	$&	   S03  	&	Eu II	&	6645.13	&	1.37	&$	0.200	$&	   S03 
\enddata
\tablerefs{S03=Shetrone et al. (2003); P08=Pompeia et al. (2008); L10=Letarte et al. (2010)}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccccccccrrr}
%\tabletypesize{\scriptsize}
\small
\tabcolsep=0.12cm
\tablecaption{\label{table:Stellpar} Atmospheric Parameters. Effective temperatures, T$_\text{eff}$, are listed for three colours as well as the adopted value. Gravities, $\log$ g, are listed as determined from photometry (phot.) and spectroscopy (spec.), and the latter is adopted.
}
\tablewidth{0pt}
\tablehead{
\colhead{Star}&\colhead{T$_\text{eff}$}    &\colhead{T$_\text{eff}$}    &\colhead{T$_\text{eff}$}  & \colhead{BC$_V$}&\colhead{$M_\textsl{bol}$}& \colhead{$\log$ g}&\colhead{T$_\text{eff}$}    &\colhead{$\log$ g}  &\colhead{$v_t$}        &\colhead{[FeI/H]}&\colhead{[FeII/H]} &\colhead{Age} &\colhead{Age} &\colhead{$\delta$Age}\\[.2ex]
\colhead{}    &\colhead{(V-I)}&\colhead{(V-K)}&\colhead{(V-J)}& \colhead{}      &\colhead{}    & \colhead{phot.}&\colhead{adop.}&\colhead{spec.} & \colhead{spec.}      &\colhead{spec.}       &\colhead{spec.} &\colhead{min}  &\colhead{mean}  &\colhead{error}   \\[.2ex]
\colhead{}    & \colhead{K}   &\colhead{K}    &\colhead{K}  & \colhead{mag}   &\colhead{mag} & \colhead{dex} & \colhead{K}   &\colhead{dex  } &\colhead{km\,s$^{-1}$}&\colhead{dex}   &\colhead{dex}  &\colhead{Gyr} &\colhead{Gyr} &\colhead{Gyr}}  
\startdata
ET0009 	&	4286	&	4105	&	4123	&$	-0.71	$&$	-3.17	$&	0.61	&	4171	&	0.2	&	2.2	&$	-1.68	$&$	-1.62	$&	9.25	&	9.53	&	2.30	\\
ET0013 	&	4416	&	 ... 	&	 ... 	&$	-0.63	$&$	-2.89	$&	0.76	&	4286	&	0.2	&	1.4	&$	-1.68	$&$	-1.55	$&	7.75	&	9.19	&	1.87	\\
ET0024 	&	4027	&	 ... 	&	 ... 	&$	-1.04	$&$	-3.44	$&	0.38	&	3897	&	0.0	&	2.2	&$	-1.24	$&$	-1.07	$&	5.50	&	7.71	&	1.51	\\
ET0026 	&	4361	&	4183	&	4192	&$	-0.65	$&$	-2.98	$&	0.71	&	4245	&	0.5	&	1.7	&$	-1.80	$&$	-1.73	$&	5.50	&	9.12	&	2.01	\\
ET0027 	&	4290	&	4127	&	4116	&$	-0.71	$&$	-3.03	$&	0.66	&	4178	&	0.3	&	2.2	&$	-1.50	$&$	-1.44	$&	7.50	&	9.03	&	1.66	\\
ET0028 	&	4215	&	 ... 	&	 ... 	&$	-0.80	$&$	-3.06	$&	0.61	&	4085	&	0.3	&	2.0	&$	-1.22	$&$	-1.16	$&	6.50	&	8.07	&	1.51	\\
ET0031 	&	4435	&	4291	&	4259	&$	-0.60	$&$	-2.74	$&	0.84	&	4329	&	0.5	&	2.1	&$	-1.68	$&$	-1.61	$&	5.75	&	10.39	&	2.19	\\
ET0033 	&	4432	&	 ... 	&	 ... 	&$	-0.61	$&$	-2.72	$&	0.84	&	4302	&	0.6	&	1.7	&$	-1.77	$&$	-1.70	$&	6.25	&	10.80	&	1.92	\\
ET0035 	&	4520	&	 ... 	&	 ... 	&$	-0.56	$&$	-2.47	$&	0.97	&	4390	&	0.0	&	1.5	&$	-1.95	$&$	-1.85	$&	7.50	&	11.81	&	2.03	\\
ET0039 	&	4593	&	 ... 	&	 ... 	&$	-0.52	$&$	-2.34	$&	1.06	&	4463	&	0.5	&	1.3	&$	-2.10	$&$	-1.99	$&	7.25	&	12.23	&	1.89	\\
ET0043 	&	4442	&	4199	&	4186	&$	-0.64	$&$	-2.39	$&	0.96	&	4276	&	0.6	&	1.7	&$	-1.24	$&$	-1.19	$&	6.25	&	9.26	&	1.77	\\
ET0048 	&	4620	&	 ... 	&	 ... 	&$	-0.50	$&$	-3.22	$&	0.71	&	4490	&	0.5	&	1.7	&$	-1.90	$&$	-1.83	$&	6.25	&	 ... 	&	 ... 	\\
ET0051 	&	4107	&	3896	&	3910	&$	-0.94	$&$	-3.24	$&	0.49	&	3971	&	0.5	&	1.7	&$	-0.92	$&$	-0.80	$&	5.50	&	 ... 	&	 ... 	\\
ET0054 	&	4433	&	4250	&	4245	&$	-0.61	$&$	-2.78	$&	0.82	&	4309	&	0.6	&	1.8	&$	-1.81	$&$	-1.74	$&	8.50	&	11.05	&	2.10	\\
ET0057 	&	4304	&	 ... 	&	 ... 	&$	-0.72	$&$	-2.84	$&	0.74	&	4174	&	0.6	&	1.9	&$	-1.33	$&$	-1.27	$&	6.25	&	8.78	&	1.64	\\
ET0059 	&	4382	&	 ... 	&	 ... 	&$	-0.65	$&$	-2.72	$&	0.82	&	4252	&	0.2	&	2.0	&$	-1.53	$&$	-1.44	$&	5.50	&	10.55	&	2.15	\\
ET0060 	&	4372	&	 ... 	&	 ... 	&$	-0.66	$&$	-2.72	$&	0.81	&	4242	&	0.2	&	1.7	&$	-1.56	$&$	-1.51	$&	7.25	&	9.66	&	2.12	\\
ET0062 	&	4529	&	 ... 	&	 ... 	&$	-0.56	$&$	-2.56	$&	0.94	&	4340	&	0.3	&	1.7	&$	-2.27	$&$	-2.15	$&	13.50	&	12.70	&	1.32	\\
ET0063 	&	4308	&	4055	&	4045	&$	-0.75	$&$	-2.75	$&	0.76	&	4136	&	0.3	&	1.7	&$	-1.18	$&$	-1.07	$&	6.75	&	8.59	&	1.81	\\
ET0064 	&	4368	&	4126	&	4154	&$	-0.68	$&$	-2.67	$&	0.82	&	4216	&	0.5	&	1.9	&$	-1.38	$&$	-1.32	$&	7.25	&	9.32	&	1.61	\\
ET0066 	&	4396	&	 ... 	&	 ... 	&$	-0.64	$&$	-2.64	$&	0.86	&	4266	&	0.4	&	1.9	&$	-1.30	$&$	-1.27	$&	6.50	&	8.65	&	1.70	\\
ET0067 	&	4411	&	 ... 	&	 ... 	&$	-0.63	$&$	-2.53	$&	0.91	&	4281	&	0.5	&	1.7	&$	-1.65	$&$	-1.61	$&	12.25	&	0.00	&	0.00	\\
ET0069 	&	4573	&	 ... 	&	 ... 	&$	-0.53	$&$	-2.44	$&	1.01	&	4443	&	0.7	&	1.7	&$	-2.11	$&$	-2.07	$&	11.75	&	12.05	&	1.60	\\
ET0071 	&	4404	&	4170	&	4155	&$	-0.66	$&$	-2.59	$&	0.87	&	4243	&	0.5	&	1.7	&$	-1.35	$&$	-1.27	$&	6.25	&	8.56	&	1.50	\\
ET0073 	&	4500	&	 ... 	&	 ... 	&$	-0.57	$&$	-2.33	$&	1.02	&	4370	&	0.8	&	1.7	&$	-1.53	$&$	-1.46	$&	9.25	&	10.21	&	1.92	\\
ET0083 	&	4472	&	4297	&	4308	&$	-0.58	$&$	-2.71	$&	0.87	&	4359	&	0.4	&	1.9	&$	-1.97	$&$	-1.94	$&	10.50	&	12.35	&	1.51	\\
ET0094 	&	4259	&	 ... 	&	 ... 	&$	-0.75	$&$	-3.22	$&	0.57	&	4129	&	0.0	&	2.2	&$	-1.86	$&$	-1.76	$&	9.25	&	9.22	&	2.18	\\
ET0095 	&	4425	&	4223	&	4272	&$	-0.61	$&$	-3.01	$&	0.73	&	4307	&	0.2	&	1.9	&$	-2.16	$&$	-2.07	$&	9.75	&	12.25	&	1.45	\\
ET0097 	&	4539	&	4288	&	4322	&$	-0.56	$&$	-2.90	$&	0.80	&	4300	&	0.5	&	2.0	&$	-1.91	$&$	-1.84	$&	6.75	&	 ... 	&	 ... 	\\
ET0103 	&	4380	&	 ... 	&	 ... 	&$	-0.65	$&$	-2.66	$&	0.84	&	4250	&	0.5	&	2.0	&$	-1.21	$&$	-1.15	$&	12.75	&	 ... 	&	 ... 	\\
ET0104 	&	4493	&	4246	&	4290	&$	-0.59	$&$	-2.54	$&	0.93	&	4343	&	0.8	&	1.7	&$	-1.62	$&$	-1.56	$&	9.25	&	11.76	&	1.78	\\
ET0109 	&	4133	&	 ... 	&	 ... 	&$	-0.88	$&$	-3.37	$&	0.45	&	4003	&	0.0	&	2.6	&$	-1.85	$&$	-1.59	$&	9.25	&	 ... 	&	 ... 	\\
ET0113 	&	4451	&	4238	&	4255	&$	-0.61	$&$	-2.98	$&	0.74	&	4285	&	0.2	&	1.8	&$	-2.18	$&$	-2.09	$&	12.50	&	12.42	&	1.25	\\
ET0121 	&	4592	&	 ... 	&	 ... 	&$	-0.52	$&$	-2.62	$&	0.94	&	4462	&	0.4	&	1.9	&$	-2.35	$&$	-2.25	$&	9.50	&	12.19	&	1.47	\\
ET0126 	&	4316	&	 ... 	&	 ... 	&$	-0.71	$&$	-2.75	$&	0.78	&	4186	&	0.7	&	1.7	&$	-1.11	$&$	-1.04	$&	5.75	&	7.38	&	1.29	\\
ET0132 	&	4482	&	4246	&	4236	&$	-0.60	$&$	-2.48	$&	0.94	&	4321	&	0.9	&	1.7	&$	-1.50	$&$	-1.47	$&	6.25	&	9.94	&	1.97	\\
ET0133 	&	4362	&	4115	&	4127	&$	-0.70	$&$	-2.49	$&	0.89	&	4201	&	0.7	&	1.7	&$	-1.07	$&$	-0.99	$&	6.75	&	8.57	&	1.80	\\
ET0137 	&	4088	&	 ... 	&	 ... 	&$	-0.96	$&$	-3.46	$&	0.40	&	3858	&	0.2	&	1.8	&$	-0.89	$&$	-0.79	$&	5.50	&	 ... 	&	 ... 	\\
ET0138 	&	4309	&	4151	&	4157	&$	-0.69	$&$	-3.08	$&	0.66	&	4205	&	0.4	&	2.1	&$	-1.70	$&$	-1.67	$&	10.50	&	10.53	&	1.95	\\
ET0139 	&	4201	&	3976	&	3996	&$	-0.83	$&$	-3.22	$&	0.54	&	4058	&	0.2	&	2.3	&$	-1.41	$&$	-1.29	$&	7.25	&	 ... 	&	 ... 	\\
ET0141 	&	4318	&	 ... 	&	 ... 	&$	-0.70	$&$	-2.97	$&	0.69	&	4188	&	0.3	&	1.9	&$	-1.68	$&$	-1.62	$&	8.75	&	9.98	&	2.12	\\
ET0147 	&	4291	&	 ... 	&	 ... 	&$	-0.73	$&$	-2.86	$&	0.73	&	4261	&	0.0	&	1.8	&$	-1.15	$&$	-0.95	$&	6.50	&	 ... 	&	 ... 	\\
ET0150 	&	4238	&	 ... 	&	 ... 	&$	-0.78	$&$	-2.90	$&	0.69	&	4108	&	0.7	&	1.7	&$	-0.93	$&$	-0.92	$&	6.25	&	 ... 	&	 ... 	\\
ET0151 	&	4411	&	 ... 	&	 ... 	&$	-0.63	$&$	-2.72	$&	0.83	&	4281	&	0.6	&	1.7	&$	-1.77	$&$	-1.70	$&	8.75	&	10.46	&	2.06	\\
ET0158 	&	4626	&	4449	&	4459	&$	-0.49	$&$	-2.41	$&	1.04	&	4452	&	0.9	&	1.4	&$	-1.80	$&$	-1.77	$&	5.75	&	7.56	&	1.61	\\
ET0160 	&	4392	&	 ... 	&	 ... 	&$	-0.65	$&$	-2.54	$&	0.90	&	4262	&	0.7	&	1.7	&$	-1.16	$&$	-1.04	$&	7.75	&	8.35	&	1.13	\\
ET0163 	&	4542	&	4440	&	4430	&$	-0.51	$&$	-2.33	$&	1.06	&	4471	&	0.6	&	1.7	&$	-1.86	$&$	-1.78	$&	5.25	&	10.38	&	2.22	\\
ET0164 	&	4587	&	4391	&	4385	&$	-0.52	$&$	-2.33	$&	1.06	&	4454	&	0.6	&	1.8	&$	-1.89	$&$	-1.76	$&	9.50	&	10.82	&	2.12	\\
ET0165 	&	4372	&	 ... 	&	 ... 	&$	-0.66	$&$	-2.48	$&	0.91	&	4242	&	0.9	&	1.7	&$	-1.10	$&$	-0.98	$&	6.75	&	7.92	&	1.33	\\
ET0166 	&	4483	&	 ... 	&	 ... 	&$	-0.58	$&$	-2.35	$&	1.01	&	4353	&	0.8	&	1.7	&$	-1.49	$&$	-1.42	$&	7.50	&	9.82	&	1.95	\\
ET0168 	&	4422	&	 ... 	&	 ... 	&$	-0.62	$&$	-2.36	$&	0.98	&	4292	&	0.5	&	1.7	&$	-1.10	$&$	-1.04	$&	6.25	&	8.52	&	2.13	\\
ET0173 	&	4077	&	3866	&	3870	&$	-0.97	$&$	-3.36	$&	0.43	&	3938	&	0.0	&	2.4	&$	-1.47	$&$	-1.19	$&	13.50	&	11.13	&	1.80	\\
ET0198 	&	4545	&	 ... 	&	 ... 	&$	-0.54	$&$	-2.22	$&	1.08	&	4415	&	0.8	&	1.7	&$	-1.16	$&$	-1.08	$&	6.75	&	6.67	&	0.14	\\
ET0200 	&	4540	&	4292	&	4278	&$	-0.57	$&$	-2.21	$&	1.07	&	4370	&	1.0	&	1.7	&$	-1.49	$&$	-1.36	$&	7.75	&	10.43	&	1.81	\\
ET0202 	&	4516	&	 ... 	&	 ... 	&$	-0.56	$&$	-2.08	$&	1.13	&	4386	&	0.6	&	1.7	&$	-1.32	$&$	-1.21	$&	6.50	&	9.92	&	2.06	\\
ET0206 	&	4549	&	4300	&	4341	&$	-0.55	$&$	-2.07	$&	1.14	&	4396	&	0.7	&	1.7	&$	-1.33	$&$	-1.27	$&	5.50	&	9.46	&	1.96	\\
ET0232 	&	4719	&	 ... 	&	 ... 	&$	-0.44	$&$	-2.27	$&	1.13	&	4589	&	1.1	&	1.4	&$	-1.00	$&$	-1.00	$&	5.75	&	 ... 	&	 ... 	\\
\hline\\
ET0236 	&	4677	&	 ... 	&	 ... 	&$	-0.48	$&$	-2.14	$&	1.17	&	4547	&	1.0	&	1.7	&$	-2.41	$&$	-2.31	$&	12.50	&	12.71	&	1.38	\\
ET0237 	&	4560	&	 ... 	&	 ... 	&$	-0.53	$&$	-2.15	$&	1.12	&	4430	&	0.6	&	1.7	&$	-1.61	$&$	-1.52	$&	10.50	&	11.78	&	1.73	\\
ET0238 	&	4544	&	4312	&	4306	&$	-0.56	$&$	-2.22	$&	1.07	&	4387	&	0.5	&	1.7	&$	-1.57	$&$	-1.53	$&	5.25	&	9.46	&	1.93	\\
ET0239 	&	4756	&	 ... 	&	 ... 	&$	-0.44	$&$	-2.06	$&	1.23	&	4526	&	0.8	&	1.7	&$	-2.26	$&$	-2.20	$&	11.25	&	12.32	&	1.47	\\
ET0240 	&	4473	&	 ... 	&	 ... 	&$	-0.59	$&$	-2.21	$&	1.06	&	4343	&	0.8	&	1.5	&$	-1.15	$&$	-1.08	$&	6.75	&	6.15	&	0.65	\\
ET0241 	&	4364	&	 ... 	&	 ... 	&$	-0.67	$&$	-2.25	$&	1.00	&	4434	&	1.0	&	1.7	&$	-1.41	$&$	-1.34	$&	6.50	&	11.44	&	2.17	\\
ET0242 	&	4550	&	4294	&	4269	&$	-0.57	$&$	-2.16	$&	1.09	&	4371	&	0.7	&	1.7	&$	-1.32	$&$	-1.31	$&	6.75	&	9.01	&	1.88	\\
ET0244 	&	4563	&	 ... 	&	 ... 	&$	-0.53	$&$	-2.10	$&	1.14	&	4433	&	0.8	&	1.7	&$	-1.24	$&$	-1.17	$&	6.25	&	8.88	&	1.85	\\
ET0270 	&	4529	&	4270	&	4299	&$	-0.57	$&$	-2.30	$&	1.03	&	4366	&	0.8	&	1.7	&$	-1.56	$&$	-1.48	$&	8.25	&	11.38	&	1.86	\\
ET0275 	&	4621	&	4404	&	4409	&$	-0.50	$&$	-2.04	$&	1.18	&	4478	&	1.0	&	1.7	&$	-1.21	$&$	-1.13	$&	5.50	&	6.38	&	0.72	\\
ET0299 	&	4840	&	4619	&	4655	&$	-0.39	$&$	-2.02	$&	1.27	&	4704	&	1.3	&	1.7	&$	-1.83	$&$	-1.83	$&	6.25	&	8.58	&	2.26	\\
ET0300 	&	4570	&	 ... 	&	 ... 	&$	-0.52	$&$	-2.16	$&	1.12	&	4440	&	1.1	&	1.7	&$	-1.39	$&$	-1.27	$&	7.50	&	10.07	&	2.04	\\
ET0317 	&	4575	&	4347	&	4379	&$	-0.53	$&$	-2.31	$&	1.06	&	4434	&	0.8	&	1.7	&$	-1.69	$&$	-1.64	$&	9.50	&	10.40	&	2.03	\\
ET0320 	&	4650	&	4435	&	4459	&$	-0.48	$&$	-2.18	$&	1.14	&	4515	&	0.9	&	1.7	&$	-1.71	$&$	-1.65	$&	6.25	&	10.08	&	2.21	\\
ET0321 	&	4465	&	4315	&	4299	&$	-0.58	$&$	-2.24	$&	1.05	&	4360	&	0.3	&	1.7	&$	-1.93	$&$	-1.84	$&	9.50	&	10.89	&	2.12	\\
ET0322 	&	4643	&	4448	&	4451	&$	-0.49	$&$	-2.13	$&	1.16	&	4514	&	0.5	&	1.5	&$	-2.04	$&$	-1.91	$&	10.25	&	11.37	&	2.07	\\
ET0327 	&	4541	&	4258	&	4247	&$	-0.58	$&$	-2.18	$&	1.08	&	4349	&	0.8	&	1.7	&$	-1.32	$&$	-1.25	$&	7.25	&	9.97	&	1.72	\\
ET0330 	&	4772	&	4553	&	4554	&$	-0.43	$&$	-1.97	$&	1.27	&	4476	&	0.7	&	1.5	&$	-2.00	$&$	-1.86	$&	8.75	&	11.43	&	1.88	\\
ET0339 	&	4540	&	4236	&	4243	&$	-0.59	$&$	-2.07	$&	1.11	&	4340	&	0.8	&	1.7	&$	-1.08	$&$	-1.00	$&	6.25	&	8.18	&	1.62	\\
ET0342 	&	4654	&	 ... 	&	 ... 	&$	-0.47	$&$	-1.84	$&	1.28	&	4524	&	1.3	&	1.6	&$	-1.35	$&$	-1.27	$&	7.75	&	9.98	&	2.29	\\
ET0350 	&	4811	&	4665	&	4583	&$	-0.41	$&$	-1.67	$&	1.41	&	4686	&	1.3	&	1.7	&$	-1.90	$&$	-1.80	$&	6.75	&	11.73	&	1.74	\\
ET0354 	&	4737	&	 ... 	&	 ... 	&$	-0.43	$&$	-1.68	$&	1.38	&	4607	&	1.2	&	1.4	&$	-1.07	$&$	-1.02	$&	5.50	&	6.81	&	0.84	\\
ET0363 	&	4728	&	4445	&	4483	&$	-0.46	$&$	-1.59	$&	1.39	&	4552	&	1.1	&	1.4	&$	-1.28	$&$	-1.17	$&	6.25	&	9.50	&	1.94	\\
ET0369 	&	4637	&	4466	&	4489	&$	-0.49	$&$	-2.28	$&	1.10	&	4481	&	0.4	&	1.7	&$	-2.35	$&$	-2.25	$&	12.50	&	12.02	&	1.72	\\
ET0373 	&	4666	&	4459	&	4472	&$	-0.48	$&$	-2.14	$&	1.16	&	4532	&	0.9	&	1.7	&$	-1.96	$&$	-1.83	$&	5.50	&	10.87	&	2.18	\\
ET0376 	&	4470	&	4222	&	4268	&$	-0.60	$&$	-2.23	$&	1.04	&	4320	&	1.0	&	1.7	&$	-1.17	$&$	-1.07	$&	6.25	&	8.15	&	1.71	\\
ET0378 	&	4463	&	4213	&	4248	&$	-0.61	$&$	-2.21	$&	1.04	&	4308	&	0.7	&	1.6	&$	-1.18	$&$	-1.10	$&	6.25	&	7.79	&	1.41	\\
ET0379 	&	4610	&	4409	&	4439	&$	-0.50	$&$	-2.09	$&	1.17	&	4486	&	0.8	&	1.7	&$	-1.65	$&$	-1.61	$&	6.25	&	10.04	&	2.14	\\
ET0382 	&	4605	&	 ... 	&	 ... 	&$	-0.51	$&$	-2.07	$&	1.17	&	4475	&	0.7	&	1.3	&$	-1.74	$&$	-1.69	$&	7.75	&	10.38	&	2.16	\\
ET0384 	&	4627	&	 ... 	&	 ... 	&$	-0.49	$&$	-2.06	$&	1.18	&	4497	&	1.1	&	1.4	&$	-1.46	$&$	-1.38	$&	7.50	&	9.32	&	2.02	\\
ET0389 	&	4601	&	4414	&	4468	&$	-0.49	$&$	-1.97	$&	1.21	&	4394	&	0.8	&	1.5	&$	-1.60	$&$	-1.47	$&	11.50	&	10.27	&	2.07	\\
ET0392 	&	4635	&	4405	&	4428	&$	-0.49	$&$	-1.95	$&	1.22	&	4490	&	0.9	&	1.7	&$	-1.48	$&$	-1.41	$&	8.75	&	9.72	&	2.06	\\
\hline
UET0049 	&	4366	&	4206	&	4194	&$	-0.65	$&$	-3.11	$&	0.66	&	4255	&	0.2	&	2.3	&$	-2.18	$&$	-2.03	$&	6.75	&	11.25	&	2.49	\\
UET0065 	&	4279	&	4056	&	4041	&$	-0.77	$&$	-2.78	$&	0.74	&	4125	&	0.6	&	1.9	&$	-1.17	$&$	-1.11	$&	6.25	&	7.65	&	1.45	\\
UET0074 	&	4445	&	4185	&	4392	&$	-0.59	$&$	-2.32	$&	1.01	&	4340	&	0.9	&	1.2	&$	-1.15	$&$	-1.09	$&	6.25	&	7.59	&	1.21	\\
UET0082 	&	4269	&	4051	&	4051	&$	-0.77	$&$	-2.94	$&	0.68	&	4123	&	0.6	&	1.7	&$	-1.15	$&$	-1.05	$&	6.50	&	6.79	&	0.67	\\
UET0112 	&	4324	&	4180	&	4193	&$	-0.66	$&$	-3.06	$&	0.67	&	4132	&	0.3	&	2.3	&$	-2.04	$&$	-1.95	$&	8.50	&	11.27	&	2.12	\\
UET0127 	&	4500	&	4297	&	4277	&$	-0.58	$&$	-2.62	$&	0.90	&	4358	&	0.9	&	1.7	&$	-1.72	$&$	-1.59	$&	8.25	&	10.13	&	2.13	\\
UET0130 	&	4564	&	4373	&	4341	&$	-0.54	$&$	-2.47	$&	0.99	&	4426	&	0.6	&	1.7	&$	-2.20	$&$	-2.02	$&	13.75	&	12.07	&	1.63	\\
UET0143 	&	4399	&	4215	&	4231	&$	-0.63	$&$	-2.82	$&	0.79	&	4281	&	0.4	&	1.5	&$	-1.77	$&$	-1.68	$&	6.50	&	10.18	&	2.07	\\
UET0145 	&	4394	&	4220	&	4245	&$	-0.62	$&$	-2.79	$&	0.80	&	4286	&	0.5	&	1.8	&$	-1.51	$&$	-1.42	$&	5.50	&	7.47	&	1.08	\\
UET0152 	&	4211	&	3989	&	3975	&$	-0.84	$&$	-2.93	$&	0.66	&	4058	&	0.2	&	1.5	&$	-0.99	$&$	-0.88	$&	6.50	&	7.39	&	1.29	\\
\enddata
\tablerefs{Ages come from \citet{deBoer12}}
\end{deluxetable}
%\hline
%\end{tabular}
%\end{minipage}
%\end{table*}

\clearpage

\begin{deluxetable}{clcccc}
%\tabletypesize{\scriptsize}
\small
\tablecaption{\label{table:ew} Equivalent width (EW) measurements. Lines which are not used for the abundance determination are flagged (*). The full table is available online.}
\tablewidth{0pt}
\tablehead{
\colhead{Star}&\colhead{Ion} & \colhead{Wavelength} & \colhead{EW} & \colhead{$\delta$ EW} & \colhead{Flag}  \\[.2ex]
\colhead{}&\colhead{} & \colhead{\AA} & \colhead{m\AA} & \colhead{m\AA} & \colhead{} 
}
\startdata
ET0009	&	O I	&	6300.31	&	...	&	...	&		\\
ET0009	&	Na I	&	6154.23	&	...	&	...	&		\\
ET0009	&	Na I	&	6160.75	&	...	&	...	&		\\
ET0009	&	Mg I	&	5528.41	&	194	&	3.6	&		\\
ET0009	&	Si I	&	6243.82	&	...	&	...	&		\\
ET0009	&	Si I	&	6244.48	&	...	&	...	&		\\
ET0009	&	Ca I	&	6122.23	&	194	&	4.7	&		\\
ET0009	&	Ca I	&	6161.30	&	50	&	5.7	&		\\
ET0009	&	Ca I	&	6166.44	&	56	&	3	&		\\
ET0009	&	Ca I	&	6169.04	&	89	&	2.5	&		\\
ET0009	&	Ca I	&	6169.56	&	120	&	4.6	&		\\
ET0009	&	Ca I	&	6439.08	&	177	&	3.4	&		\\
ET0009	&	Ca I	&	6455.60	&	62	&	5.3	&		\\
ET0009	&	Ca I	&	6499.65	&	80	&	4.7	&		\\
ET0009	&	Ca I	&	6717.68	&	104	&	4.4	&		\\
ET0009	&	Ti I	&	5490.16	&	37	&	4.6	&		\\
ET0009	&	Ti I	&	6126.22	&	56	&	4.2	&		\\
ET0009	&	Ti I	&	6258.10	&	91	&	5	&		\\
ET0009	&	Ti I	&	6554.24	&	...	&	...	&		\\
ET0009	&	Ti I	&	6556.08	&	57	&	5.4	&		\\
ET0009	&	Ti I	&	6743.13	&	68	&	4.2	&		\\
ET0009	&	Ti II	&	5381.01	&	127	&	4.7	&		\\
ET0009	&	Ti II	&	5418.77	&	83	&	6.5	&		\\
ET0009	&	Ti II	&	6559.59	&	44	&	6.1	&		\\
ET0009	&	Sc II	&	6309.90	&	...	&	...	&		\\
ET0009	&	Fe I	&	5339.93	&	124	&	10	&		\\
ET0009	&	Fe I	&	5364.86	&	107	&	6.3	&		\\
ET0009	&	Fe I	&	5367.48	&	94	&	5	&		\\
ET0009	&	Fe I	&	5369.96	&	120	&	8.6	&		\\
ET0009	&	Fe I	&	5371.50	&	290	&	11.3	&	*	\\
ET0009	&	Fe I	&	5383.37	&	142	&	5.1	&		\\
ET0009	&	Fe I	&	5389.48	&	71	&	7.9	&		\\
ET0009	&	Fe I	&	5393.17	&	148	&	6	&		\\
ET0009	&	Fe I	&	5397.14	&	...	&	...	&		\\
ET0009	&	Fe I	&	5400.51	&	95	&	5	&		\\
ET0009	&	Fe I	&	5405.79	&	293	&	9.5	&	*	\\
...	&	...	&	...	&	...	&	...	&	...	\\
\enddata
\end{deluxetable}
\begin{tabular}{lrcrcrcrcrcrcrcrcrcrcrcrcrcrcrcrcrcrc}
%\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\hline\hline

Star	&	[Fe/H]	&	$\delta$	&	[O/Fe]	&	$\delta$	&	[Na/Fe]	&	$\delta$	&	[Mg/Fe]	&	$\delta$	&	[Si/Fe]	&	$\delta$	&	[Ca/Fe]	&	$\delta$	&	[Sc/Fe]	&	$\delta$	&	[TiI/Fe]	&	$\delta$	&	[TiII/Fe]	&	$\delta$	&	[Cr/Fe]	&	$\delta$	&	[FeII/Fe]	&	$\delta$	&	[Co/Fe]	&	$\delta$	&	[Ni/Fe]	&	$\delta$	&	[Zn/Fe]	&	$\delta$	&	[Ba/Fe]	&	$\delta$	&	[La/Fe]	&	$\delta$	&	[Nd/Fe]	&	$\delta$	&	[Eu/Fe]	&	$\delta$	\\
ET0009	&$	-1.68	$&	0.16	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.57	$&	0.22	&$	 ...	$&	 ...	&$	0.20	$&	0.07	&$	 ...	$&	 ...	&$	0.02	$&	0.11	&$	0.10	$&	0.26	&$	-0.09	$&	0.15	&$	0.06	$&	0.28	&$	0.10	$&	0.18	&$	-0.02	$&	0.15	&$	 ...	$&	 ...	&$	-0.22	$&	0.22	&$	0.15	$&	0.22	&$	 ...	$&	 ...	&$	0.31	$&	0.28	\\
ET0013	&$	-1.68	$&	0.21	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.53	$&	0.27	&$	 ...	$&	 ...	&$	0.28	$&	0.10	&$	 ...	$&	 ...	&$	0.09	$&	0.18	&$	0.67	$&	0.29	&$	-0.07	$&	0.18	&$	0.13	$&	0.35	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.29	$&	0.32	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0024	&$	-1.24	$&	0.10	&$	-0.10	$&	0.20	&$	-0.55	$&	0.21	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.00	$&	0.14	&$	-0.61	$&	0.22	&$	-0.05	$&	0.14	&$	-0.23	$&	0.23	&$	-0.26	$&	0.22	&$	0.17	$&	0.29	&$	-0.07	$&	0.18	&$	-0.39	$&	0.13	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.30	$&	0.16	&$	 ...	$&	 ...	&$	-0.17	$&	0.22	\\
ET0026	&$	-1.80	$&	0.16	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.44	$&	0.19	&$	 ...	$&	 ...	&$	0.07	$&	0.06	&$	 ...	$&	 ...	&$	-0.09	$&	0.12	&$	0.03	$&	0.22	&$	-0.32	$&	0.15	&$	0.07	$&	0.25	&$	-0.12	$&	0.16	&$	-0.07	$&	0.19	&$	 ...	$&	 ...	&$	-0.24	$&	0.21	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0027	&$	-1.50	$&	0.13	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.12	$&	0.15	&$	 ...	$&	 ...	&$	-0.06	$&	0.04	&$	-0.48	$&	0.21	&$	-0.22	$&	0.14	&$	-0.15	$&	0.20	&$	-0.25	$&	0.14	&$	0.06	$&	0.25	&$	 ...	$&	 ...	&$	-0.18	$&	0.10	&$	 ...	$&	 ...	&$	-0.19	$&	0.19	&$	-0.33	$&	0.17	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0028	&$	-1.22	$&	0.11	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.09	$&	0.14	&$	 ...	$&	 ...	&$	0.03	$&	0.07	&$	-0.69	$&	0.19	&$	-0.18	$&	0.14	&$	-0.23	$&	0.16	&$	-0.20	$&	0.14	&$	0.06	$&	0.28	&$	0.02	$&	0.14	&$	-0.19	$&	0.09	&$	 ...	$&	 ...	&$	-0.17	$&	0.18	&$	-0.29	$&	0.15	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0031	&$	-1.68	$&	0.17	&$	0.26	$&	0.23	&$	 ...	$&	 ...	&$	0.51	$&	0.18	&$	 ...	$&	 ...	&$	0.22	$&	0.06	&$	-0.06	$&	0.25	&$	0.19	$&	0.09	&$	0.16	$&	0.23	&$	-0.06	$&	0.13	&$	0.07	$&	0.25	&$	0.07	$&	0.15	&$	0.06	$&	0.16	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.23	$&	0.23	&$	 ...	$&	 ...	&$	0.57	$&	0.24	\\
ET0033	&$	-1.77	$&	0.16	&$	0.30	$&	0.23	&$	 ...	$&	 ...	&$	0.27	$&	0.15	&$	 ...	$&	 ...	&$	0.10	$&	0.08	&$	 ...	$&	 ...	&$	-0.13	$&	0.11	&$	-0.02	$&	0.23	&$	-0.43	$&	0.13	&$	0.07	$&	0.29	&$	-0.23	$&	0.14	&$	0.08	$&	0.13	&$	 ...	$&	 ...	&$	0.11	$&	0.20	&$	0.23	$&	0.24	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0035	&$	-1.95	$&	0.23	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.77	$&	0.31	&$	 ...	$&	 ...	&$	0.32	$&	0.10	&$	0.03	$&	0.41	&$	0.22	$&	0.30	&$	-0.11	$&	0.31	&$	-0.19	$&	0.29	&$	0.10	$&	0.33	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.58	$&	0.35	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0039	&$	-2.10	$&	0.25	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.52	$&	0.30	&$	 ...	$&	 ...	&$	0.32	$&	0.13	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.11	$&	0.29	&$	-0.29	$&	0.30	&$	0.11	$&	0.32	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.59	$&	0.40	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0043	&$	-1.24	$&	0.16	&$	-0.08	$&	0.24	&$	 ...	$&	 ...	&$	-0.20	$&	0.19	&$	 ...	$&	 ...	&$	0.01	$&	0.09	&$	-0.37	$&	0.26	&$	-0.26	$&	0.11	&$	0.02	$&	0.22	&$	-0.14	$&	0.14	&$	0.05	$&	0.29	&$	 ...	$&	 ...	&$	-0.10	$&	0.24	&$	 ...	$&	 ...	&$	0.07	$&	0.22	&$	-0.17	$&	0.20	&$	 ...	$&	 ...	&$	0.21	$&	0.26	\\
ET0048	&$	-1.90	$&	0.19	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.58	$&	0.16	&$	 ...	$&	 ...	&$	0.25	$&	0.07	&$	-0.17	$&	0.26	&$	0.09	$&	0.14	&$	0.12	$&	0.23	&$	-0.24	$&	0.17	&$	0.07	$&	0.26	&$	0.02	$&	0.14	&$	0.34	$&	0.14	&$	 ...	$&	 ...	&$	0.13	$&	0.21	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.52	$&	0.25	\\
ET0051	&$	-0.92	$&	0.12	&$	-0.27	$&	0.25	&$	 ...	$&	 ...	&$	-0.01	$&	0.23	&$	-0.14	$&	0.24	&$	-0.10	$&	0.14	&$	-0.59	$&	0.26	&$	-0.34	$&	0.17	&$	-0.25	$&	0.23	&$	-0.41	$&	0.25	&$	0.12	$&	0.31	&$	0.06	$&	0.21	&$	-0.36	$&	0.16	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.40	$&	0.18	&$	-0.39	$&	0.25	&$	0.08	$&	0.25	\\
ET0054	&$	-1.81	$&	0.16	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.35	$&	0.17	&$	 ...	$&	 ...	&$	0.16	$&	0.06	&$	-0.08	$&	0.25	&$	-0.03	$&	0.12	&$	0.16	$&	0.23	&$	-0.14	$&	0.12	&$	0.07	$&	0.26	&$	-0.03	$&	0.15	&$	0.19	$&	0.15	&$	 ...	$&	 ...	&$	-0.16	$&	0.20	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.48	$&	0.24	\\
ET0057	&$	-1.33	$&	0.13	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.13	$&	0.15	&$	 ...	$&	 ...	&$	0.03	$&	0.09	&$	-0.45	$&	0.20	&$	-0.15	$&	0.10	&$	-0.09	$&	0.17	&$	-0.18	$&	0.15	&$	0.06	$&	0.25	&$	-0.12	$&	0.13	&$	-0.25	$&	0.15	&$	 ...	$&	 ...	&$	-0.14	$&	0.17	&$	-0.13	$&	0.15	&$	 ...	$&	 ...	&$	0.19	$&	0.19	\\
ET0059	&$	-1.53	$&	0.16	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.06	$&	0.16	&$	 ...	$&	 ...	&$	0.01	$&	0.06	&$	-0.42	$&	0.24	&$	-0.30	$&	0.10	&$	-0.30	$&	0.21	&$	-0.12	$&	0.13	&$	0.09	$&	0.27	&$	-0.18	$&	0.14	&$	-0.04	$&	0.12	&$	 ...	$&	 ...	&$	-0.17	$&	0.21	&$	-0.20	$&	0.19	&$	 ...	$&	 ...	&$	0.17	$&	0.24	\\
ET0060	&$	-1.56	$&	0.15	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.45	$&	0.12	&$	 ...	$&	 ...	&$	0.23	$&	0.07	&$	 ...	$&	 ...	&$	-0.14	$&	0.09	&$	0.03	$&	0.27	&$	0.16	$&	0.22	&$	0.05	$&	0.25	&$	-0.12	$&	0.10	&$	-0.03	$&	0.13	&$	 ...	$&	 ...	&$	-0.05	$&	0.21	&$	-0.26	$&	0.21	&$	 ...	$&	 ...	&$	0.24	$&	0.22	\\
ET0062	&$	-2.27	$&	0.18	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.67	$&	0.17	&$	 ...	$&	 ...	&$	0.39	$&	0.07	&$	 ...	$&	 ...	&$	0.28	$&	0.34	&$	0.30	$&	0.26	&$	-0.15	$&	0.26	&$	0.12	$&	0.26	&$	 ...	$&	 ...	&$	0.51	$&	0.17	&$	 ...	$&	 ...	&$	-0.31	$&	0.22	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0063	&$	-1.18	$&	0.19	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.13	$&	0.24	&$	 ...	$&	 ...	&$	0.00	$&	0.10	&$	 ...	$&	 ...	&$	-0.20	$&	0.17	&$	-0.30	$&	0.23	&$	-0.21	$&	0.26	&$	0.11	$&	0.28	&$	-0.02	$&	0.22	&$	-0.20	$&	0.20	&$	 ...	$&	 ...	&$	-0.12	$&	0.23	&$	-0.35	$&	0.24	&$	-0.27	$&	0.25	&$	0.36	$&	0.28	\\
ET0064	&$	-1.38	$&	0.14	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.14	$&	0.15	&$	 ...	$&	 ...	&$	0.07	$&	0.06	&$	-0.44	$&	0.21	&$	-0.21	$&	0.12	&$	-0.08	$&	0.19	&$	-0.09	$&	0.13	&$	0.06	$&	0.24	&$	-0.14	$&	0.12	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.01	$&	0.16	&$	-0.14	$&	0.16	&$	 ...	$&	 ...	&$	0.18	$&	0.20	\\
ET0066	&$	-1.30	$&	0.14	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.15	$&	0.14	&$	 ...	$&	 ...	&$	0.00	$&	0.07	&$	-0.45	$&	0.22	&$	-0.23	$&	0.11	&$	-0.28	$&	0.18	&$	-0.23	$&	0.13	&$	0.03	$&	0.25	&$	-0.40	$&	0.14	&$	-0.12	$&	0.12	&$	 ...	$&	 ...	&$	0.00	$&	0.22	&$	-0.22	$&	0.17	&$	 ...	$&	 ...	&$	0.05	$&	0.21	\\
ET0067	&$	-1.65	$&	0.16	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.28	$&	0.17	&$	 ...	$&	 ...	&$	0.29	$&	0.06	&$	 ...	$&	 ...	&$	0.04	$&	0.11	&$	0.18	$&	0.21	&$	-0.08	$&	0.13	&$	0.04	$&	0.26	&$	-0.22	$&	0.16	&$	-0.06	$&	0.13	&$	 ...	$&	 ...	&$	0.39	$&	0.23	&$	0.27	$&	0.20	&$	0.38	$&	0.19	&$	0.80	$&	0.24	\\
ET0069	&$	-2.11	$&	0.20	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.57	$&	0.21	&$	 ...	$&	 ...	&$	0.34	$&	0.09	&$	 ...	$&	 ...	&$	0.36	$&	0.19	&$	0.10	$&	0.24	&$	-0.18	$&	0.22	&$	0.04	$&	0.28	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.07	$&	0.26	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0071	&$	-1.35	$&	0.14	&$	 ...	$&	 ...	&$	-0.21	$&	0.16	&$	0.00	$&	0.16	&$	 ...	$&	 ...	&$	0.13	$&	0.08	&$	 ...	$&	 ...	&$	-0.15	$&	0.11	&$	-0.29	$&	0.28	&$	-0.29	$&	0.15	&$	0.08	$&	0.25	&$	 ...	$&	 ...	&$	-0.24	$&	0.12	&$	 ...	$&	 ...	&$	0.06	$&	0.18	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0073	&$	-1.53	$&	0.17	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.33	$&	0.16	&$	 ...	$&	 ...	&$	0.25	$&	0.03	&$	-0.19	$&	0.25	&$	-0.06	$&	0.11	&$	0.09	$&	0.21	&$	-0.08	$&	0.12	&$	0.07	$&	0.25	&$	0.03	$&	0.15	&$	-0.10	$&	0.13	&$	 ...	$&	 ...	&$	0.18	$&	0.21	&$	0.11	$&	0.20	&$	 ...	$&	 ...	&$	0.46	$&	0.24	\\
ET0083	&$	-1.97	$&	0.18	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.54	$&	0.15	&$	 ...	$&	 ...	&$	0.22	$&	0.04	&$	 ...	$&	 ...	&$	0.11	$&	0.11	&$	-0.01	$&	0.26	&$	-0.22	$&	0.22	&$	0.03	$&	0.26	&$	-0.07	$&	0.13	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.06	$&	0.20	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0094	&$	-1.86	$&	0.15	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.64	$&	0.18	&$	 ...	$&	 ...	&$	0.14	$&	0.05	&$	-0.05	$&	0.26	&$	0.04	$&	0.11	&$	0.07	$&	0.23	&$	-0.40	$&	0.14	&$	0.10	$&	0.29	&$	-0.01	$&	0.17	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.31	$&	0.20	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0095	&$	-2.16	$&	0.20	&$	0.35	$&	0.22	&$	 ...	$&	 ...	&$	0.57	$&	0.12	&$	 ...	$&	 ...	&$	0.19	$&	0.07	&$	-0.10	$&	0.23	&$	-0.02	$&	0.11	&$	0.09	$&	0.24	&$	-0.08	$&	0.15	&$	0.09	$&	0.28	&$	0.02	$&	0.08	&$	0.25	$&	0.10	&$	 ...	$&	 ...	&$	-0.09	$&	0.21	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0097	&$	-1.91	$&	0.16	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.19	$&	0.16	&$	0.72	$&	0.18	&$	0.24	$&	0.06	&$	 ...	$&	 ...	&$	0.09	$&	0.10	&$	0.05	$&	0.24	&$	-0.10	$&	0.12	&$	0.07	$&	0.26	&$	-0.04	$&	0.15	&$	-0.04	$&	0.11	&$	 ...	$&	 ...	&$	-0.07	$&	0.19	&$	0.24	$&	0.20	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0103	&$	-1.21	$&	0.13	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.07	$&	0.19	&$	0.05	$&	0.17	&$	-0.02	$&	0.07	&$	-0.37	$&	0.23	&$	-0.10	$&	0.14	&$	-0.31	$&	0.21	&$	-0.37	$&	0.21	&$	0.06	$&	0.23	&$	0.02	$&	0.22	&$	-0.31	$&	0.14	&$	 ...	$&	 ...	&$	0.04	$&	0.21	&$	-0.18	$&	0.18	&$	0.05	$&	0.18	&$	0.05	$&	0.23	\\
ET0104	&$	-1.62	$&	0.17	&$	0.33	$&	0.21	&$	 ...	$&	 ...	&$	0.37	$&	0.15	&$	 ...	$&	 ...	&$	0.25	$&	0.07	&$	-0.22	$&	0.24	&$	0.00	$&	0.08	&$	0.09	$&	0.21	&$	-0.07	$&	0.13	&$	0.06	$&	0.27	&$	0.08	$&	0.13	&$	0.15	$&	0.16	&$	 ...	$&	 ...	&$	0.30	$&	0.19	&$	0.02	$&	0.19	&$	0.44	$&	0.22	&$	0.63	$&	0.23	\\
ET0109	&$	-1.85	$&	0.11	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.55	$&	0.14	&$	 ...	$&	 ...	&$	0.15	$&	0.06	&$	-0.19	$&	0.19	&$	0.02	$&	0.14	&$	0.11	$&	0.19	&$	-0.26	$&	0.16	&$	0.26	$&	0.23	&$	0.09	$&	0.13	&$	0.01	$&	0.09	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.12	$&	0.16	&$	 ...	$&	 ...	&$	0.60	$&	0.19	\\
ET0113	&$	-2.18	$&	0.19	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.45	$&	0.14	&$	 ...	$&	 ...	&$	0.23	$&	0.07	&$	 ...	$&	 ...	&$	-0.06	$&	0.13	&$	0.13	$&	0.24	&$	-0.19	$&	0.29	&$	0.09	$&	0.29	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.07	$&	0.21	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0121	&$	-2.35	$&	0.20	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.41	$&	0.17	&$	 ...	$&	 ...	&$	0.31	$&	0.10	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.12	$&	0.25	&$	-0.37	$&	0.15	&$	0.10	$&	0.30	&$	0.40	$&	0.15	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.67	$&	0.23	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0126	&$	-1.11	$&	0.16	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.12	$&	0.19	&$	 ...	$&	 ...	&$	-0.14	$&	0.10	&$	 ...	$&	 ...	&$	-0.36	$&	0.15	&$	-0.16	$&	0.20	&$	-0.18	$&	0.21	&$	0.07	$&	0.28	&$	-0.02	$&	0.17	&$	-0.33	$&	0.15	&$	 ...	$&	 ...	&$	-0.06	$&	0.17	&$	-0.39	$&	0.20	&$	-0.10	$&	0.21	&$	0.35	$&	0.23	\\
ET0132	&$	-1.50	$&	0.15	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.20	$&	0.15	&$	 ...	$&	 ...	&$	0.15	$&	0.06	&$	-0.27	$&	0.23	&$	-0.06	$&	0.12	&$	0.04	$&	0.19	&$	-0.14	$&	0.20	&$	0.03	$&	0.27	&$	-0.07	$&	0.13	&$	-0.21	$&	0.12	&$	 ...	$&	 ...	&$	0.32	$&	0.18	&$	0.10	$&	0.18	&$	0.20	$&	0.22	&$	0.68	$&	0.22	\\
ET0133	&$	-1.07	$&	0.15	&$	-0.19	$&	0.21	&$	 ...	$&	 ...	&$	-0.08	$&	0.18	&$	0.09	$&	0.22	&$	0.03	$&	0.10	&$	-0.38	$&	0.23	&$	-0.26	$&	0.15	&$	-0.26	$&	0.17	&$	-0.23	$&	0.21	&$	0.08	$&	0.26	&$	0.00	$&	0.17	&$	-0.30	$&	0.23	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.32	$&	0.19	&$	 ...	$&	 ...	&$	0.18	$&	0.23	\\
ET0137	&$	-0.89	$&	0.18	&$	-0.27	$&	0.25	&$	-0.83	$&	0.27	&$	-0.07	$&	0.21	&$	 ...	$&	 ...	&$	-0.10	$&	0.14	&$	-0.61	$&	0.26	&$	-0.30	$&	0.17	&$	-0.25	$&	0.22	&$	-0.30	$&	0.23	&$	0.10	$&	0.29	&$	0.10	$&	0.20	&$	-0.33	$&	0.19	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.31	$&	0.17	&$	-0.41	$&	0.25	&$	-0.22	$&	0.26	\\
ET0138	&$	-1.70	$&	0.15	&$	0.14	$&	0.21	&$	 ...	$&	 ...	&$	0.30	$&	0.16	&$	 ...	$&	 ...	&$	0.18	$&	0.06	&$	 ...	$&	 ...	&$	0.07	$&	0.10	&$	0.00	$&	0.19	&$	-0.32	$&	0.12	&$	0.03	$&	0.23	&$	0.15	$&	0.14	&$	0.04	$&	0.12	&$	 ...	$&	 ...	&$	-0.26	$&	0.18	&$	0.12	$&	0.19	&$	 ...	$&	 ...	&$	0.50	$&	0.23	\\
ET0139	&$	-1.41	$&	0.11	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.02	$&	0.21	&$	 ...	$&	 ...	&$	-0.02	$&	0.07	&$	-0.34	$&	0.25	&$	-0.18	$&	0.13	&$	-0.24	$&	0.25	&$	-0.20	$&	0.23	&$	0.12	$&	0.26	&$	0.00	$&	0.19	&$	-0.32	$&	0.16	&$	 ...	$&	 ...	&$	-0.26	$&	0.24	&$	-0.28	$&	0.22	&$	 ...	$&	 ...	&$	0.22	$&	0.25	\\
ET0141	&$	-1.68	$&	0.15	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.45	$&	0.19	&$	 ...	$&	 ...	&$	0.19	$&	0.06	&$	-0.28	$&	0.26	&$	-0.14	$&	0.13	&$	-0.01	$&	0.20	&$	-0.04	$&	0.16	&$	0.06	$&	0.24	&$	-0.06	$&	0.18	&$	0.04	$&	0.14	&$	 ...	$&	 ...	&$	0.10	$&	0.21	&$	0.05	$&	0.21	&$	 ...	$&	 ...	&$	0.56	$&	0.25	\\
ET0147	&$	-1.15	$&	0.16	&$	-0.19	$&	0.32	&$	 ...	$&	 ...	&$	0.01	$&	0.24	&$	 ...	$&	 ...	&$	-0.03	$&	0.12	&$	 ...	$&	 ...	&$	-0.11	$&	0.15	&$	0.11	$&	0.25	&$	0.08	$&	0.24	&$	0.20	$&	0.34	&$	-0.16	$&	0.22	&$	-0.21	$&	0.17	&$	 ...	$&	 ...	&$	-0.28	$&	0.31	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0150	&$	-0.93	$&	0.11	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.29	$&	0.19	&$	 ...	$&	 ...	&$	0.02	$&	0.10	&$	-0.64	$&	0.22	&$	-0.40	$&	0.14	&$	-0.11	$&	0.17	&$	-0.20	$&	0.22	&$	0.01	$&	0.25	&$	-0.11	$&	0.19	&$	-0.38	$&	0.16	&$	 ...	$&	 ...	&$	-0.15	$&	0.16	&$	-0.34	$&	0.15	&$	 ...	$&	 ...	&$	-0.04	$&	0.22	\\
ET0151	&$	-1.77	$&	0.16	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.34	$&	0.15	&$	 ...	$&	 ...	&$	0.31	$&	0.05	&$	-0.06	$&	0.24	&$	0.02	$&	0.10	&$	0.11	$&	0.22	&$	-0.06	$&	0.17	&$	0.07	$&	0.26	&$	-0.04	$&	0.14	&$	0.02	$&	0.10	&$	 ...	$&	 ...	&$	-0.08	$&	0.27	&$	0.06	$&	0.19	&$	 ...	$&	 ...	&$	0.55	$&	0.24	\\
ET0158	&$	-1.80	$&	0.21	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.34	$&	0.21	&$	 ...	$&	 ...	&$	0.17	$&	0.08	&$	 ...	$&	 ...	&$	0.14	$&	0.30	&$	0.15	$&	0.25	&$	0.14	$&	0.24	&$	0.03	$&	0.27	&$	-0.04	$&	0.20	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.36	$&	0.27	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0160	&$	-1.16	$&	0.14	&$	-0.18	$&	0.19	&$	 ...	$&	 ...	&$	-0.05	$&	0.17	&$	 ...	$&	 ...	&$	0.03	$&	0.10	&$	-0.30	$&	0.22	&$	-0.24	$&	0.13	&$	-0.08	$&	0.20	&$	-0.22	$&	0.17	&$	0.12	$&	0.29	&$	-0.24	$&	0.12	&$	-0.15	$&	0.15	&$	 ...	$&	 ...	&$	0.05	$&	0.17	&$	-0.19	$&	0.18	&$	 ...	$&	 ...	&$	0.22	$&	0.23	\\
ET0163	&$	-1.86	$&	0.21	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.36	$&	0.17	&$	 ...	$&	 ...	&$	0.15	$&	0.10	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.06	$&	0.28	&$	0.16	$&	0.21	&$	0.08	$&	0.33	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.04	$&	0.26	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\

\hline							
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccccccccccccccc}
\begin{tabular}{lrcrcrcrcrcrcrcrcrcrcrcrcrcrcrcrcrcrc}
\hline\hline

Star	&	[Fe/H]	&	$\delta$	&	[O/Fe]	&	$\delta$	&	[Na/Fe]	&	$\delta$	&	[Mg/Fe]	&	$\delta$	&	[Si/Fe]	&	$\delta$	&	[Ca/Fe]	&	$\delta$	&	[Sc/Fe]	&	$\delta$	&	[TiI/Fe]	&	$\delta$	&	[TiII/Fe]	&	$\delta$	&	[Cr/Fe]	&	$\delta$	&	[FeII/Fe]	&	$\delta$	&	[Co/Fe]	&	$\delta$	&	[Ni/Fe]	&	$\delta$	&	[Zn/Fe]	&	$\delta$	&	[Ba/Fe]	&	$\delta$	&	[La/Fe]	&	$\delta$	&	[Nd/Fe]	&	$\delta$	&	[Eu/Fe]	&	$\delta$	\\
ET0164	&$	-1.89	$&	0.22	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.27	$&	0.19	&$	 ...	$&	 ...	&$	0.29	$&	0.11	&$	 ...	$&	 ...	&$	0.23	$&	0.13	&$	0.17	$&	0.29	&$	-0.12	$&	0.20	&$	0.13	$&	0.35	&$	0.13	$&	0.18	&$	0.28	$&	0.19	&$	 ...	$&	 ...	&$	-0.04	$&	0.29	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0165	&$	-1.10	$&	0.17	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.02	$&	0.21	&$	0.08	$&	0.24	&$	-0.05	$&	0.07	&$	-0.37	$&	0.26	&$	-0.19	$&	0.13	&$	-0.26	$&	0.20	&$	-0.14	$&	0.17	&$	0.12	$&	0.27	&$	 ...	$&	 ...	&$	-0.28	$&	0.20	&$	 ...	$&	 ...	&$	0.02	$&	0.21	&$	-0.17	$&	0.19	&$	0.09	$&	0.23	&$	 ...	$&	 ...	\\
ET0166	&$	-1.49	$&	0.15	&$	 ...	$&	 ...	&$	0.09	$&	0.21	&$	0.30	$&	0.16	&$	 ...	$&	 ...	&$	0.16	$&	0.05	&$	 ...	$&	 ...	&$	0.06	$&	0.10	&$	0.09	$&	0.21	&$	-0.11	$&	0.15	&$	0.07	$&	0.27	&$	-0.04	$&	0.13	&$	0.04	$&	0.11	&$	 ...	$&	 ...	&$	-0.03	$&	0.20	&$	0.06	$&	0.18	&$	 ...	$&	 ...	&$	0.45	$&	0.22	\\
ET0168	&$	-1.10	$&	0.17	&$	-0.17	$&	0.28	&$	 ...	$&	 ...	&$	-0.18	$&	0.22	&$	 ...	$&	 ...	&$	0.09	$&	0.09	&$	 ...	$&	 ...	&$	-0.36	$&	0.15	&$	-0.03	$&	0.31	&$	-0.31	$&	0.17	&$	0.06	$&	0.29	&$	-0.18	$&	0.20	&$	-0.25	$&	0.22	&$	 ...	$&	 ...	&$	0.13	$&	0.23	&$	-0.21	$&	0.23	&$	 ...	$&	 ...	&$	0.22	$&	0.28	\\
ET0173	&$	-1.47	$&	0.10	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.19	$&	0.18	&$	 ...	$&	 ...	&$	-0.01	$&	0.10	&$	 ...	$&	 ...	&$	-0.33	$&	0.15	&$	-0.05	$&	0.16	&$	-0.42	$&	0.21	&$	0.28	$&	0.27	&$	0.22	$&	0.15	&$	-0.25	$&	0.14	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.26	$&	0.14	&$	-0.07	$&	0.17	&$	0.41	$&	0.21	\\
ET0198	&$	-1.16	$&	0.17	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.02	$&	0.19	&$	 ...	$&	 ...	&$	-0.12	$&	0.07	&$	 ...	$&	 ...	&$	-0.23	$&	0.11	&$	-0.19	$&	0.27	&$	-0.06	$&	0.15	&$	0.08	$&	0.27	&$	-0.26	$&	0.17	&$	-0.16	$&	0.20	&$	 ...	$&	 ...	&$	0.15	$&	0.19	&$	-0.22	$&	0.21	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0200	&$	-1.49	$&	0.19	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.20	$&	0.23	&$	 ...	$&	 ...	&$	0.16	$&	0.07	&$	 ...	$&	 ...	&$	-0.03	$&	0.12	&$	0.12	$&	0.25	&$	-0.18	$&	0.15	&$	0.13	$&	0.30	&$	-0.09	$&	0.19	&$	0.40	$&	0.22	&$	 ...	$&	 ...	&$	0.18	$&	0.38	&$	0.22	$&	0.24	&$	 ...	$&	 ...	&$	0.72	$&	0.30	\\
ET0202	&$	-1.32	$&	0.19	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.09	$&	0.32	&$	0.36	$&	0.24	&$	0.19	$&	0.08	&$	 ...	$&	 ...	&$	-0.06	$&	0.14	&$	0.02	$&	0.25	&$	-0.21	$&	0.17	&$	0.11	$&	0.29	&$	 ...	$&	 ...	&$	-0.12	$&	0.19	&$	 ...	$&	 ...	&$	-0.29	$&	0.31	&$	0.20	$&	0.30	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0206	&$	-1.33	$&	0.17	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.12	$&	0.19	&$	 ...	$&	 ...	&$	0.10	$&	0.09	&$	 ...	$&	 ...	&$	-0.14	$&	0.13	&$	0.06	$&	0.28	&$	-0.09	$&	0.14	&$	0.06	$&	0.26	&$	-0.22	$&	0.18	&$	-0.28	$&	0.15	&$	 ...	$&	 ...	&$	0.02	$&	0.22	&$	0.03	$&	0.21	&$	 ...	$&	 ...	&$	0.50	$&	0.27	\\
ET0232	&$	-1.00	$&	0.18	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.10	$&	0.17	&$	-0.06	$&	0.19	&$	0.02	$&	0.07	&$	-0.55	$&	0.26	&$	-0.31	$&	0.13	&$	-0.35	$&	0.26	&$	-0.18	$&	0.13	&$	0.00	$&	0.27	&$	-0.36	$&	0.15	&$	-0.22	$&	0.15	&$	 ...	$&	 ...	&$	0.07	$&	0.22	&$	-0.22	$&	0.22	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0236	&$	-2.41	$&	0.21	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.42	$&	0.22	&$	 ...	$&	 ...	&$	0.29	$&	0.12	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.09	$&	0.33	&$	-0.39	$&	0.20	&$	0.10	$&	0.38	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.52	$&	0.30	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0237	&$	-1.61	$&	0.18	&$	0.26	$&	0.31	&$	 ...	$&	 ...	&$	0.34	$&	0.24	&$	 ...	$&	 ...	&$	0.35	$&	0.08	&$	 ...	$&	 ...	&$	0.17	$&	0.11	&$	0.19	$&	0.46	&$	0.09	$&	0.27	&$	0.09	$&	0.26	&$	-0.09	$&	0.24	&$	0.13	$&	0.24	&$	 ...	$&	 ...	&$	-0.11	$&	0.25	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0238	&$	-1.57	$&	0.17	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.38	$&	0.16	&$	 ...	$&	 ...	&$	0.17	$&	0.06	&$	 ...	$&	 ...	&$	-0.01	$&	0.08	&$	-0.07	$&	0.24	&$	-0.08	$&	0.11	&$	0.04	$&	0.27	&$	-0.11	$&	0.14	&$	-0.02	$&	0.11	&$	 ...	$&	 ...	&$	-0.12	$&	0.21	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0239	&$	-2.26	$&	0.21	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.63	$&	0.19	&$	 ...	$&	 ...	&$	0.33	$&	0.13	&$	 ...	$&	 ...	&$	0.28	$&	0.19	&$	0.27	$&	0.25	&$	-0.20	$&	0.17	&$	0.06	$&	0.29	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.09	$&	0.26	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0240	&$	-1.15	$&	0.17	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.15	$&	0.23	&$	 ...	$&	 ...	&$	0.06	$&	0.07	&$	 ...	$&	 ...	&$	-0.33	$&	0.12	&$	0.18	$&	0.22	&$	-0.04	$&	0.22	&$	0.07	$&	0.26	&$	-0.43	$&	0.20	&$	-0.11	$&	0.23	&$	 ...	$&	 ...	&$	0.15	$&	0.22	&$	-0.24	$&	0.23	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0241	&$	-1.41	$&	0.17	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.13	$&	0.17	&$	 ...	$&	 ...	&$	0.12	$&	0.05	&$	 ...	$&	 ...	&$	-0.19	$&	0.13	&$	0.07	$&	0.28	&$	-0.04	$&	0.12	&$	0.07	$&	0.28	&$	-0.15	$&	0.15	&$	0.04	$&	0.13	&$	 ...	$&	 ...	&$	0.12	$&	0.23	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.36	$&	0.25	\\
ET0242	&$	-1.32	$&	0.17	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.02	$&	0.13	&$	 ...	$&	 ...	&$	0.04	$&	0.06	&$	 ...	$&	 ...	&$	-0.14	$&	0.11	&$	-0.07	$&	0.22	&$	-0.26	$&	0.11	&$	0.01	$&	0.26	&$	-0.22	$&	0.16	&$	0.21	$&	0.14	&$	 ...	$&	 ...	&$	-0.03	$&	0.18	&$	-0.17	$&	0.18	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0244	&$	-1.24	$&	0.17	&$	0.00	$&	0.24	&$	 ...	$&	 ...	&$	0.01	$&	0.16	&$	 ...	$&	 ...	&$	0.03	$&	0.06	&$	 ...	$&	 ...	&$	-0.12	$&	0.08	&$	-0.15	$&	0.23	&$	-0.18	$&	0.15	&$	0.07	$&	0.28	&$	-0.25	$&	0.14	&$	-0.13	$&	0.17	&$	 ...	$&	 ...	&$	0.20	$&	0.20	&$	-0.10	$&	0.22	&$	 ...	$&	 ...	&$	0.24	$&	0.25	\\
ET0270	&$	-1.56	$&	0.16	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.35	$&	0.16	&$	 ...	$&	 ...	&$	0.28	$&	0.05	&$	 ...	$&	 ...	&$	0.01	$&	0.10	&$	0.10	$&	0.20	&$	-0.08	$&	0.12	&$	0.08	$&	0.24	&$	0.05	$&	0.14	&$	-0.01	$&	0.15	&$	 ...	$&	 ...	&$	0.16	$&	0.19	&$	-0.04	$&	0.21	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0275	&$	-1.21	$&	0.16	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.10	$&	0.08	&$	 ...	$&	 ...	&$	-0.27	$&	0.14	&$	-0.04	$&	0.25	&$	-0.43	$&	0.15	&$	0.08	$&	0.27	&$	-0.45	$&	0.19	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.18	$&	0.20	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.39	$&	0.27	\\
ET0299	&$	-1.83	$&	0.18	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.20	$&	0.09	&$	 ...	$&	 ...	&$	0.35	$&	0.20	&$	0.34	$&	0.24	&$	-0.15	$&	0.17	&$	0.00	$&	0.27	&$	0.17	$&	0.18	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.44	$&	0.22	&$	 ...	$&	 ...	&$	0.70	$&	0.27	&$	 ...	$&	 ...	\\
ET0300	&$	-1.39	$&	0.20	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.06	$&	0.25	&$	 ...	$&	 ...	&$	0.03	$&	0.07	&$	 ...	$&	 ...	&$	0.14	$&	0.14	&$	-0.10	$&	0.26	&$	-0.34	$&	0.18	&$	0.12	$&	0.29	&$	-0.14	$&	0.24	&$	-0.27	$&	0.25	&$	 ...	$&	 ...	&$	0.12	$&	0.27	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0317	&$	-1.69	$&	0.19	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.20	$&	0.19	&$	 ...	$&	 ...	&$	0.13	$&	0.07	&$	-0.12	$&	0.27	&$	0.18	$&	0.10	&$	-0.02	$&	0.25	&$	-0.03	$&	0.17	&$	0.05	$&	0.27	&$	-0.02	$&	0.16	&$	0.05	$&	0.19	&$	 ...	$&	 ...	&$	-0.15	$&	0.25	&$	0.23	$&	0.21	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0320	&$	-1.71	$&	0.21	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.22	$&	0.19	&$	 ...	$&	 ...	&$	0.04	$&	0.09	&$	 ...	$&	 ...	&$	-0.07	$&	0.14	&$	0.08	$&	0.24	&$	-0.27	$&	0.19	&$	0.06	$&	0.28	&$	 ...	$&	 ...	&$	0.26	$&	0.15	&$	 ...	$&	 ...	&$	0.20	$&	0.23	&$	0.26	$&	0.22	&$	 ...	$&	 ...	&$	0.63	$&	0.29	\\
ET0321	&$	-1.93	$&	0.18	&$	0.25	$&	0.25	&$	 ...	$&	 ...	&$	0.55	$&	0.17	&$	 ...	$&	 ...	&$	0.28	$&	0.07	&$	 ...	$&	 ...	&$	0.29	$&	0.15	&$	0.00	$&	0.22	&$	-0.27	$&	0.17	&$	0.09	$&	0.27	&$	-0.11	$&	0.14	&$	0.54	$&	0.11	&$	 ...	$&	 ...	&$	-0.20	$&	0.21	&$	0.13	$&	0.21	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0322	&$	-2.04	$&	0.27	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.74	$&	0.25	&$	 ...	$&	 ...	&$	0.29	$&	0.16	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.01	$&	0.32	&$	-0.31	$&	0.21	&$	0.13	$&	0.35	&$	 ...	$&	 ...	&$	0.59	$&	0.23	&$	 ...	$&	 ...	&$	-0.60	$&	0.30	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0327	&$	-1.32	$&	0.16	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.12	$&	0.18	&$	0.28	$&	0.22	&$	0.06	$&	0.07	&$	 ...	$&	 ...	&$	-0.16	$&	0.10	&$	-0.01	$&	0.21	&$	-0.07	$&	0.15	&$	0.07	$&	0.25	&$	-0.51	$&	0.17	&$	-0.10	$&	0.15	&$	 ...	$&	 ...	&$	-0.07	$&	0.21	&$	-0.05	$&	0.21	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0330	&$	-2.00	$&	0.24	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.40	$&	0.24	&$	 ...	$&	 ...	&$	0.17	$&	0.09	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.08	$&	0.30	&$	-0.33	$&	0.23	&$	0.14	$&	0.32	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.91	$&	0.27	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0339	&$	-1.08	$&	0.14	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.54	$&	0.18	&$	 ...	$&	 ...	&$	-0.10	$&	0.11	&$	 ...	$&	 ...	&$	-0.44	$&	0.11	&$	-0.36	$&	0.20	&$	-0.26	$&	0.15	&$	0.08	$&	0.26	&$	-0.38	$&	0.17	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.23	$&	0.24	&$	-0.05	$&	0.23	&$	 ...	$&	 ...	&$	0.16	$&	0.24	\\
ET0342	&$	-1.35	$&	0.20	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.12	$&	0.24	&$	 ...	$&	 ...	&$	0.08	$&	0.11	&$	 ...	$&	 ...	&$	0.02	$&	0.17	&$	-0.13	$&	0.31	&$	-0.14	$&	0.25	&$	0.08	$&	0.30	&$	-0.17	$&	0.21	&$	0.19	$&	0.21	&$	 ...	$&	 ...	&$	0.17	$&	0.26	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0350	&$	-1.90	$&	0.21	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.26	$&	0.20	&$	 ...	$&	 ...	&$	0.39	$&	0.09	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.25	$&	0.28	&$	0.03	$&	0.18	&$	0.10	$&	0.32	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.12	$&	0.25	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0354	&$	-1.07	$&	0.20	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.02	$&	0.23	&$	 ...	$&	 ...	&$	-0.05	$&	0.09	&$	 ...	$&	 ...	&$	-0.15	$&	0.14	&$	-0.11	$&	0.40	&$	0.03	$&	0.16	&$	0.05	$&	0.26	&$	-0.45	$&	0.20	&$	0.03	$&	0.23	&$	 ...	$&	 ...	&$	-0.01	$&	0.23	&$	0.03	$&	0.25	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0363	&$	-1.28	$&	0.17	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.16	$&	0.19	&$	 ...	$&	 ...	&$	0.05	$&	0.08	&$	-0.06	$&	0.27	&$	-0.15	$&	0.12	&$	0.04	$&	0.27	&$	-0.31	$&	0.14	&$	0.11	$&	0.28	&$	 ...	$&	 ...	&$	-0.20	$&	0.18	&$	 ...	$&	 ...	&$	0.27	$&	0.22	&$	0.14	$&	0.23	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0369	&$	-2.35	$&	0.20	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.22	$&	0.19	&$	 ...	$&	 ...	&$	0.31	$&	0.14	&$	 ...	$&	 ...	&$	0.72	$&	0.27	&$	-0.01	$&	0.24	&$	-0.18	$&	0.15	&$	0.10	$&	0.28	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-1.05	$&	0.22	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0373	&$	-1.96	$&	0.21	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.34	$&	0.23	&$	 ...	$&	 ...	&$	0.11	$&	0.10	&$	 ...	$&	 ...	&$	0.43	$&	0.18	&$	0.07	$&	0.26	&$	-0.37	$&	0.22	&$	0.13	$&	0.30	&$	0.02	$&	0.23	&$	0.52	$&	0.22	&$	 ...	$&	 ...	&$	-0.34	$&	0.27	&$	0.53	$&	0.26	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0376	&$	-1.17	$&	0.17	&$	0.01	$&	0.31	&$	 ...	$&	 ...	&$	-0.23	$&	0.25	&$	 ...	$&	 ...	&$	0.01	$&	0.09	&$	 ...	$&	 ...	&$	-0.27	$&	0.14	&$	0.12	$&	0.23	&$	-0.20	$&	0.18	&$	0.10	$&	0.32	&$	-0.34	$&	0.23	&$	-0.22	$&	0.19	&$	 ...	$&	 ...	&$	0.15	$&	0.35	&$	-0.08	$&	0.26	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0378	&$	-1.18	$&	0.15	&$	 ...	$&	 ...	&$	0.07	$&	0.25	&$	0.11	$&	0.25	&$	 ...	$&	 ...	&$	-0.07	$&	0.07	&$	 ...	$&	 ...	&$	-0.22	$&	0.14	&$	-0.16	$&	0.24	&$	0.02	$&	0.19	&$	0.08	$&	0.29	&$	-0.23	$&	0.22	&$	-0.29	$&	0.18	&$	 ...	$&	 ...	&$	-0.03	$&	0.23	&$	-0.17	$&	0.24	&$	 ...	$&	 ...	&$	0.31	$&	0.29	\\
ET0379	&$	-1.65	$&	0.18	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.07	$&	0.23	&$	 ...	$&	 ...	&$	0.16	$&	0.06	&$	 ...	$&	 ...	&$	-0.04	$&	0.14	&$	-0.01	$&	0.25	&$	-0.30	$&	0.20	&$	0.04	$&	0.26	&$	-0.23	$&	0.23	&$	0.43	$&	0.22	&$	 ...	$&	 ...	&$	-0.40	$&	0.24	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0382	&$	-1.74	$&	0.23	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.35	$&	0.22	&$	 ...	$&	 ...	&$	0.28	$&	0.09	&$	 ...	$&	 ...	&$	0.31	$&	0.16	&$	0.36	$&	0.27	&$	0.27	$&	0.29	&$	0.05	$&	0.30	&$	0.02	$&	0.21	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.34	$&	0.37	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.81	$&	0.31	\\
ET0384	&$	-1.46	$&	0.22	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.08	$&	0.25	&$	 ...	$&	 ...	&$	0.07	$&	0.10	&$	0.11	$&	0.33	&$	0.15	$&	0.21	&$	0.14	$&	0.33	&$	0.14	$&	0.18	&$	0.08	$&	0.29	&$	-0.18	$&	0.26	&$	0.09	$&	0.18	&$	 ...	$&	 ...	&$	0.31	$&	0.29	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
ET0389	&$	-1.60	$&	0.22	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.23	$&	0.30	&$	 ...	$&	 ...	&$	0.25	$&	0.08	&$	 ...	$&	 ...	&$	-0.03	$&	0.19	&$	0.41	$&	0.25	&$	0.20	$&	0.26	&$	0.13	$&	0.30	&$	0.23	$&	0.29	&$	0.19	$&	0.30	&$	 ...	$&	 ...	&$	0.43	$&	0.31	&$	0.41	$&	0.29	&$	 ...	$&	 ...	&$	0.83	$&	0.36	\\
ET0392	&$	-1.48	$&	0.20	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.09	$&	0.22	&$	 ...	$&	 ...	&$	0.23	$&	0.06	&$	0.16	$&	0.31	&$	0.06	$&	0.16	&$	0.11	$&	0.24	&$	0.01	$&	0.15	&$	0.07	$&	0.28	&$	-0.17	$&	0.21	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	-0.10	$&	0.29	&$	0.39	$&	0.26	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
\hline
UET0049	&$	-2.18	$&	0.20	&$	0.65	$&	0.26	&$	0.16	$&	0.23	&$	0.41	$&	0.14	&$	 ...	$&	 ...	&$	0.27	$&	0.08	&$	-0.23	$&	0.33	&$	-0.02	$&	0.15	&$	0.23	$&	0.23	&$	-0.40	$&	0.23	&$	0.15	$&	0.29	&$	0.04	$&	0.17	&$	0.01	$&	0.34	&$	-0.23	$&	0.33	&$	-0.29	$&	0.25	&$	0.20	$&	0.27	&$	 ...	$&	 ...	&$	 ...	$&	 ...	\\
UET0065	&$	-1.17	$&	0.15	&$	-0.03	$&	0.19	&$	-0.76	$&	0.14	&$	0.00	$&	0.17	&$	-0.21	$&	0.17	&$	0.02	$&	0.10	&$	-0.23	$&	0.21	&$	-0.31	$&	0.13	&$	-0.14	$&	0.18	&$	 ...	$&	 ...	&$	0.06	$&	0.24	&$	-0.44	$&	0.16	&$	-0.17	$&	0.16	&$	-0.23	$&	0.21	&$	-0.03	$&	0.26	&$	-0.16	$&	0.17	&$	0.02	$&	0.17	&$	0.03	$&	0.25	\\
UET0074	&$	-1.15	$&	0.17	&$	-0.01	$&	0.29	&$	-0.89	$&	0.26	&$	-0.02	$&	0.31	&$	-0.26	$&	0.28	&$	0.00	$&	0.09	&$	-0.27	$&	0.31	&$	-0.50	$&	0.10	&$	-0.28	$&	0.21	&$	0.07	$&	0.36	&$	0.06	$&	0.25	&$	-0.69	$&	0.25	&$	-0.27	$&	0.18	&$	-0.27	$&	0.31	&$	0.42	$&	0.24	&$	-0.06	$&	0.20	&$	0.14	$&	0.23	&$	0.12	$&	0.30	\\
UET0082	&$	-1.15	$&	0.15	&$	0.00	$&	0.18	&$	-0.47	$&	0.18	&$	0.00	$&	0.17	&$	-0.35	$&	0.23	&$	-0.08	$&	0.11	&$	-0.47	$&	0.25	&$	-0.39	$&	0.14	&$	-0.04	$&	0.17	&$	 ...	$&	 ...	&$	0.10	$&	0.22	&$	-0.52	$&	0.16	&$	-0.41	$&	0.19	&$	-0.47	$&	0.25	&$	0.25	$&	0.23	&$	-0.27	$&	0.15	&$	0.02	$&	0.18	&$	0.09	$&	0.24	\\
UET0112	&$	-2.04	$&	0.18	&$	0.67	$&	0.19	&$	 ...	$&	 ...	&$	0.43	$&	0.13	&$	 ...	$&	 ...	&$	0.08	$&	0.08	&$	 ...	$&	 ...	&$	0.02	$&	0.12	&$	0.23	$&	0.20	&$	-0.42	$&	0.34	&$	0.09	$&	0.24	&$	0.11	$&	0.17	&$	-0.21	$&	0.36	&$	 ...	$&	 ...	&$	-0.22	$&	0.24	&$	 ...	$&	 ...	&$	0.46	$&	0.23	&$	 ...	$&	 ...	\\
UET0127	&$	-1.72	$&	0.17	&$	0.31	$&	0.26	&$	-0.22	$&	0.21	&$	0.07	$&	0.29	&$	0.23	$&	0.30	&$	-0.01	$&	0.08	&$	-0.19	$&	0.32	&$	-0.06	$&	0.11	&$	0.60	$&	0.21	&$	-0.07	$&	0.38	&$	0.13	$&	0.24	&$	0.05	$&	0.29	&$	0.15	$&	0.21	&$	-0.19	$&	0.32	&$	0.05	$&	0.27	&$	0.14	$&	0.28	&$	0.14	$&	0.28	&$	 ...	$&	 ...	\\
UET0130	&$	-2.20	$&	0.21	&$	0.81	$&	0.23	&$	0.84	$&	0.19	&$	0.36	$&	0.23	&$	 ...	$&	 ...	&$	0.28	$&	0.11	&$	0.09	$&	0.19	&$	-0.07	$&	0.13	&$	0.42	$&	0.22	&$	-0.03	$&	0.23	&$	0.18	$&	0.26	&$	 ...	$&	 ...	&$	0.18	$&	0.35	&$	0.09	$&	0.19	&$	-0.17	$&	0.24	&$	 ...	$&	 ...	&$	 ...	$&	 ...	&$	0.90	$&	0.28	\\
UET0143	&$	-1.77	$&	0.18	&$	0.07	$&	0.24	&$	-0.32	$&	0.25	&$	0.17	$&	0.25	&$	0.52	$&	0.22	&$	0.51	$&	0.09	&$	-0.05	$&	0.30	&$	-0.22	$&	0.14	&$	0.03	$&	0.21	&$	-0.27	$&	0.29	&$	0.09	$&	0.26	&$	0.10	$&	0.25	&$	0.14	$&	0.38	&$	-0.05	$&	0.30	&$	0.31	$&	0.29	&$	-0.01	$&	0.26	&$	0.47	$&	0.31	&$	0.48	$&	0.31	\\
UET0145	&$	-1.51	$&	0.18	&$	-0.10	$&	0.24	&$	-0.45	$&	0.26	&$	0.00	$&	0.26	&$	 ...	$&	 ...	&$	-0.08	$&	0.07	&$	-0.50	$&	0.32	&$	-0.65	$&	0.12	&$	0.06	$&	0.22	&$	-0.10	$&	0.40	&$	0.09	$&	0.28	&$	-0.19	$&	0.18	&$	 ...	$&	 ...	&$	-0.50	$&	0.32	&$	-0.73	$&	0.24	&$	-0.30	$&	0.30	&$	-0.14	$&	0.25	&$	0.13	$&	0.32	\\
UET0152	&$	-0.99	$&	0.16	&$	-0.07	$&	0.25	&$	-0.99	$&	0.21	&$	-0.45	$&	0.28	&$	-0.24	$&	0.30	&$	0.17	$&	0.13	&$	-0.30	$&	0.32	&$	-0.77	$&	0.17	&$	-0.53	$&	0.20	&$	 ...	$&	 ...	&$	0.11	$&	0.28	&$	-0.97	$&	0.27	&$	-0.42	$&	0.18	&$	-0.30	$&	0.32	&$	0.39	$&	0.42	&$	-0.50	$&	0.21	&$	-0.11	$&	0.25	&$	-0.05	$&	0.32	\\

\hline							
\end{tabular}
